3D Face Morphing Attacks: Generation, Vulnerability and Detection

Face Recognition systems (FRS) have been found to be vulnerable to morphing attacks, where the morphed face image is generated by blending the face images from contributory data subjects. This work presents a novel direction for generating face-morphing attacks in 3D. To this extent, we introduced a novel approach based on blending 3D face point clouds corresponding to contributory data subjects. The proposed method generates 3D face morphing by projecting the input 3D face point clouds onto depth maps and 2D color images, followed by image blending and wrapping operations performed independently on the color images and depth maps. We then back-projected the 2D morphing color map and the depth map to the point cloud using the canonical (fixed) view. Given that the generated 3D face morphing models will result in holes owing to a single canonical view, we have proposed a new algorithm for hole filling that will result in a high-quality 3D face morphing model. Extensive experiments were conducted on the newly generated 3D face dataset comprising 675 3D scans corresponding to 41 unique data subjects and a publicly available database (Facescape) with 100 data subjects. Experiments were performed to benchmark the vulnerability of the {proposed 3D morph-generation scheme against} automatic 2D, 3D FRS, and human observer analysis. We also presented a quantitative assessment of the quality of the generated 3D face-morphing models using eight different quality metrics. Finally, we propose three different 3D face Morphing Attack Detection (3D-MAD) algorithms to benchmark the performance of 3D face morphing attack detection techniques.

==> vulnerability3dled.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.517in,
at={(0.758in,0.53in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Subject 1},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Subject 2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0.88379	0.93560946\\
0.9016838	0.92878675\\
0.9272671	0.92628855\\
0.9257233	0.9489944\\
0.9482621	0.9363551\\
0.7864259	0.8992055\\
0.91736704	0.9455341\\
0.9122053	0.9449461\\
0.91151273	0.92488873\\
0.92458	0.94330376\\
0.91379315	0.9238307\\
0.9411473	0.9012761\\
0.8909838	0.88498557\\
0.84144896	0.9060808\\
0.9265645	0.9263796\\
0.92155683	0.9241301\\
0.84101117	0.93080276\\
0.8547988	0.9181546\\
0.90140486	0.95201427\\
0.88854337	0.930758\\
0.9311647	0.86487687\\
0.76607853	0.9221622\\
0.8712845	0.84411037\\
0.8658915	0.83725274\\
0.92270607	0.8820555\\
0.92743087	0.8066428\\
0.86031413	0.84766674\\
0.91207314	0.8242682\\
0.8350224	0.8936656\\
0.86763227	0.8358495\\
0.910673	0.95092654\\
0.9137325	0.8314414\\
0.91554403	0.9291683\\
0.93046296	0.8336365\\
0.93237853	0.91256773\\
0.94936866	0.9286694\\
0.914367	0.9204861\\
0.80997837	0.8477818\\
0.934959	0.88888264\\
0.9281155	0.83794594\\
0.94020504	0.9173641\\
0.94268537	0.8414804\\
0.8827586	0.86266136\\
0.9294697	0.9210389\\
0.8587402	0.8844919\\
0.8484869	0.86120224\\
0.92608887	0.8704736\\
0.92918646	0.84998536\\
0.8887805	0.91649306\\
0.89801073	0.89757013\\
0.88667023	0.88562125\\
0.90832114	0.84059215\\
0.8791775	0.9161186\\
0.8472739	0.96537334\\
0.90370977	0.8746531\\
0.9052183	0.91740036\\
0.93440527	0.86598057\\
0.94755304	0.9317707\\
0.91299415	0.8386024\\
0.9469209	0.9545051\\
0.8793932	0.9041029\\
0.82455623	0.9291085\\
0.94261694	0.9247605\\
0.9424331	0.9581896\\
0.9328015	0.95765513\\
0.9449723	0.9147631\\
0.9143806	0.8888694\\
0.94678265	0.93298614\\
0.8884212	0.7239856\\
0.82976216	0.855145\\
0.9432553	0.7432416\\
0.94232976	0.7554182\\
0.89938104	0.8674388\\
0.91685027	0.8495575\\
0.9382223	0.7964281\\
0.9398174	0.7987132\\
0.9427551	0.88290036\\
0.80982697	0.8628949\\
0.9327445	0.84271514\\
0.92965066	0.91257894\\
0.8956778	0.8835931\\
0.9040508	0.9082423\\
0.8415779	0.94295824\\
0.89368486	0.9384374\\
0.81360066	0.92531276\\
0.8701484	0.9563192\\
0.8852346	0.8737479\\
0.8817793	0.8331084\\
0.9529376	0.8222546\\
0.9652052	0.93412924\\
0.9200752	0.86107254\\
0.9605778	0.93679184\\
0.8960947	0.93304276\\
0.82204163	0.95024943\\
0.9537555	0.9585122\\
0.94642186	0.7625413\\
0.9433632	0.8612741\\
0.9591085	0.8141688\\
0.9493797	0.7513808\\
0.97289073	0.75744534\\
0.92104185	0.7368928\\
0.7897069	0.7592529\\
0.95992094	0.77815807\\
0.95086354	0.8189839\\
0.7876417	0.8566903\\
0.79685223	0.85747397\\
0.82615304	0.84137696\\
0.81855494	0.7712022\\
0.8488077	0.9470223\\
0.76899034	0.8981925\\
0.8052031	0.8066063\\
0.7996273	0.90309733\\
0.8855543	0.86847675\\
0.89715	0.95078933\\
0.8786439	0.9233738\\
0.9094354	0.9365597\\
0.85439366	0.8561929\\
0.84993774	0.8468536\\
0.89985454	0.8211307\\
0.8981236	0.82321084\\
0.88514984	0.80286634\\
0.9009426	0.8323168\\
0.9270996	0.76098853\\
0.9283576	0.8522928\\
0.92789626	0.93169284\\
0.80517256	0.95637846\\
0.9174673	0.9531441\\
0.9136368	0.9456223\\
0.8573625	0.94798124\\
0.8702279	0.8908925\\
0.9193238	0.8935728\\
0.9014711	0.90929115\\
0.943035	0.8458401\\
0.7463037	0.9432782\\
0.8818879	0.896342\\
0.8730227	0.91449934\\
0.9628832	0.9273871\\
0.96661574	0.9371278\\
0.8985117	0.90258604\\
0.9478016	0.92767745\\
0.8727196	0.92661107\\
0.82898	0.88568604\\
0.94725037	0.8843293\\
0.94883883	0.9264464\\
0.78794014	0.9141344\\
0.79972357	0.8844731\\
0.81651026	0.88687426\\
0.81115437	0.8620687\\
0.82474196	0.83890384\\
0.6602206	0.92282903\\
0.7940537	0.9183341\\
0.7795825	0.9022053\\
0.8978395	0.8979212\\
0.89957106	0.94209725\\
0.8447837	0.9287676\\
0.89177084	0.94632554\\
0.8211379	0.88562375\\
0.8900926	0.8650083\\
0.8862654	0.9405374\\
0.890874	0.9242609\\
0.9187116	0.9259013\\
0.9269252	0.9484507\\
0.8885555	0.8767699\\
0.92689145	0.9302565\\
0.8622763	0.9018466\\
0.8534497	0.95619035\\
0.9238396	0.9220182\\
0.92529994	0.9523706\\
0.92733985	0.8364401\\
0.94268787	0.92082334\\
0.9367072	0.82551193\\
0.9571949	0.9076897\\
0.9181096	0.9249732\\
0.79811364	0.92105865\\
0.9437956	0.92302096\\
0.93630946	0.8673383\\
0.959008	0.9440432\\
0.9690854	0.9027961\\
0.9244245	0.9380685\\
0.96423376	0.897316\\
0.8982142	0.96291834\\
0.81774116	0.8886734\\
0.9610776	0.8924868\\
0.9581044	0.91759205\\
0.9533089	0.91165894\\
0.9636295	0.94508564\\
0.923325	0.94119513\\
0.95942646	0.8904953\\
0.90076274	0.88073087\\
0.81138587	0.915889\\
0.95684254	0.9575602\\
0.9539768	0.83763933\\
0.9210507	0.9706255\\
0.9225322	0.88260806\\
0.90052307	0.89192915\\
0.9357101	0.8434596\\
0.9155042	0.80874693\\
0.87184083	0.8438264\\
0.9368299	0.8640229\\
0.924963	0.892469\\
0.97352475	0.8599639\\
0.9519277	0.86599034\\
0.9684555	0.87210006\\
0.9745631	0.89782023\\
0.97329295	0.94613254\\
0.94727784	0.9623829\\
0.9670971	0.96204036\\
0.9627347	0.9652631\\
0.9610412	0.9773274\\
0.9277854	0.88372386\\
0.95488256	0.7934172\\
0.94952327	0.84507245\\
0.95996845	0.80916995\\
0.94502765	0.8418424\\
0.93898255	0.8004818\\
0.9399574	0.8124758\\
0.957798	0.8299132\\
0.9184797	0.79472506\\
0.95440626	0.8339236\\
0.9489627	0.8288187\\
0.964043	0.8972786\\
0.9522483	0.9349054\\
0.936784	0.92937773\\
0.938074	0.92297864\\
0.8988322	0.85778546\\
0.9017085	0.9169242\\
0.88746977	0.86654776\\
0.90794575	0.83797944\\
0.898033	0.86154944\\
0.8928524	0.83875626\\
0.90293825	0.92394745\\
0.9171637	0.9372214\\
0.92908734	0.9301053\\
0.879969	0.8854081\\
0.92707384	0.8679175\\
0.91880774	0.83780366\\
0.94116855	0.81210387\\
0.94639206	0.8125912\\
0.90244067	0.8464137\\
0.90606105	0.7812049\\
0.9577269	0.8632829\\
0.91499	0.89044917\\
0.94956553	0.92718387\\
0.9462709	0.8854021\\
0.958264	0.91247755\\
0.9438733	0.9117639\\
0.93683505	0.87346095\\
0.93639183	0.8741987\\
0.9251808	0.9098209\\
0.9380237	0.8976439\\
0.89601946	0.9385041\\
0.92248493	0.92565024\\
0.8999654	0.93182546\\
0.8806186	0.8687476\\
0.9269778	0.8479372\\
0.9106563	0.92824095\\
0.94825834	0.8630315\\
0.89765483	0.8565352\\
0.94695276	0.8913348\\
0.9357088	0.8092489\\
0.9572656	0.866407\\
0.9567699	0.833709\\
0.92170227	0.9031936\\
0.92613363	0.854252\\
0.9436144	0.9692973\\
0.90125245	0.83965814\\
0.9456914	0.94182134\\
0.9583365	0.81641364\\
0.95811397	0.9232768\\
0.9397554	0.94363385\\
0.94553626	0.93798375\\
0.9526474	0.8402058\\
0.958022	0.9207202\\
0.9278517	0.8355981\\
0.9446926	0.948563\\
0.95191264	0.8786932\\
0.9494444	0.8683169\\
0.9261284	0.9429168\\
0.94631207	0.9117801\\
0.9442993	0.8747458\\
0.9307467	0.9202174\\
0.89561236	0.9062959\\
0.93545705	0.90799546\\
0.9524488	0.90398246\\
0.94833785	0.8650025\\
0.93460524	0.88036144\\
0.9369238	0.9185889\\
0.9547902	0.9430952\\
0.90404177	0.9367176\\
0.91416687	0.9689179\\
0.87976915	0.96165186\\
0.91019654	0.9123509\\
0.8884651	0.90205014\\
0.86792433	0.94503325\\
0.9110431	0.9099901\\
0.907092	0.77473783\\
0.94859487	0.8968259\\
0.9469179	0.915663\\
0.92865855	0.93991435\\
0.9580964	0.9318254\\
0.93669915	0.8791805\\
0.89829195	0.8792876\\
0.9567925	0.95322704\\
0.94828916	0.9429204\\
0.94862545	0.92821574\\
0.88931596	0.97105765\\
0.95285785	0.853999\\
0.9428599	0.75102127\\
0.9606385	0.775317\\
0.9681307	0.8623979\\
0.9261587	0.8560594\\
0.9391654	0.82956517\\
0.9481564	0.7546518\\
0.9477376	0.8244555\\
0.92751414	0.8390212\\
0.9545333	0.881632\\
0.9333228	0.87476134\\
0.8914211	0.8610842\\
0.9569802	0.89394903\\
0.943662	0.85036653\\
0.9373535	0.8601674\\
0.91367054	0.80074894\\
0.93170977	0.800473\\
0.942997	0.7579398\\
0.9437354	0.81021774\\
0.91329527	0.80366194\\
0.93621176	0.83504665\\
0.9354532	0.8239454\\
0.9340956	0.78904223\\
0.88447344	0.8299458\\
0.92874694	0.7946786\\
0.92216706	0.78258455\\
0.9425745	0.79535997\\
0.9499519	0.7703146\\
0.904852	0.7940978\\
0.9099481	0.80101025\\
0.95978665	0.8291309\\
0.96405214	0.8621162\\
0.9595489	0.8672932\\
0.8200253	0.8525476\\
0.94222903	0.7681566\\
0.9589095	0.86960614\\
0.97260714	0.828352\\
0.9705308	0.8810563\\
0.8905653	0.8355821\\
0.9149144	0.80703855\\
0.89861006	0.87826025\\
0.92409396	0.9319396\\
0.84776825	0.8928471\\
0.8667598	0.85218024\\
0.8931448	0.84062505\\
0.8907398	0.81074846\\
0.9512652	0.82180524\\
0.9644436	0.7906228\\
0.9532482	0.81983954\\
0.8454725	0.74813014\\
0.9259589	0.84255785\\
0.9425173	0.76398337\\
0.9590008	0.7886775\\
0.9545485	0.7936553\\
0.93930525	0.84015757\\
0.9616842	0.793406\\
0.9496388	0.9009199\\
0.86663955	0.8943745\\
0.9029583	0.72718287\\
0.92061806	0.86773574\\
0.9435364	0.92928404\\
0.938907	0.89283884\\
0.87943566	0.900439\\
0.87812126	0.9139608\\
0.85038024	0.9469905\\
0.8369304	0.92262685\\
0.9181697	0.9431811\\
0.90865564	0.9405353\\
0.898979	0.9039507\\
0.89577675	0.89636785\\
0.9406102	0.94106936\\
0.959118	0.92942435\\
0.949511	0.9655706\\
0.8650658	0.9623683\\
0.90665126	0.97716534\\
0.92541087	0.9051876\\
0.947951	0.9626284\\
0.9439644	0.93709373\\
0.83925676	0.9692419\\
0.85097957	0.96187544\\
0.8400732	0.84597635\\
0.7655649	0.93404627\\
0.878145	0.8319929\\
0.85381854	0.9766754\\
0.854826	0.90139955\\
0.8464788	0.8674781\\
0.9433834	0.96846914\\
0.9701829	0.9439343\\
0.9584307	0.93125635\\
0.8790983	0.93535316\\
0.8921763	0.92018974\\
0.9118035	0.9623111\\
0.93958485	0.9006354\\
0.93498355	0.9404595\\
0.87976503	0.8996223\\
0.9091548	0.9144769\\
0.8879069	0.938989\\
0.93012017	0.9325329\\
0.8486189	0.9642985\\
0.8625355	0.95466685\\
0.8882597	0.9018962\\
0.88304687	0.8948195\\
0.876766	0.9371915\\
0.9100126	0.91720295\\
0.8969419	0.7641102\\
0.9341432	0.90616643\\
0.82281375	0.92448515\\
0.8412086	0.96194106\\
0.8731717	0.9189172\\
0.869809	0.90601647\\
0.9382563	0.9395773\\
0.9672916	0.8945152\\
0.95636743	0.80047387\\
0.8728628	0.82231987\\
0.8858979	0.8978007\\
0.9067532	0.8978343\\
0.93546	0.87548137\\
0.93124485	0.7969003\\
0.9180968	0.8819375\\
0.93686545	0.9284226\\
0.91487956	0.9627733\\
0.8943878	0.96435755\\
0.88952106	0.9403611\\
0.9053927	0.9694759\\
0.92628396	0.8733939\\
0.9236183	0.76937735\\
0.9143358	0.82353723\\
0.9465592	0.9147942\\
0.9298305	0.888351\\
0.9039515	0.8945709\\
0.8551658	0.8947498\\
0.87739205	0.93284225\\
0.91064256	0.91868484\\
0.90827715	0.81058496\\
0.94514424	0.8534366\\
0.96349347	0.8074243\\
0.9430043	0.80517924\\
0.8584089	0.819981\\
0.9038873	0.7928755\\
0.9240823	0.8221934\\
0.95137405	0.82568794\\
0.948268	0.9331275\\
0.92317504	0.88557863\\
0.94516367	0.8235042\\
0.9232278	0.88511187\\
0.8974349	0.8519329\\
0.8882258	0.93617946\\
0.9065329	0.97667974\\
0.92927754	0.9605989\\
0.9257347	0.9160459\\
0.91663504	0.9051835\\
0.94864744	0.85544086\\
0.93252903	0.82629806\\
0.89721626	0.8287543\\
0.8661425	0.8746722\\
0.8857422	0.8091698\\
0.9167567	0.88148814\\
0.9118501	0.768492\\
0.9485904	0.7975942\\
0.96589494	0.8030881\\
0.95657706	0.8477931\\
0.86367595	0.8057388\\
0.9075315	0.910949\\
0.9276598	0.9016779\\
0.95248795	0.72424555\\
0.9482154	0.8769692\\
0.9487002	0.97231275\\
0.9664012	0.96212256\\
0.95359635	0.95126134\\
0.8596714	0.9825883\\
0.9144875	0.94711727\\
0.9347245	0.9312515\\
0.95619047	0.9510193\\
0.9530761	0.94298387\\
0.95031893	0.90917695\\
0.9743959	0.9019643\\
0.95703083	0.9461796\\
0.8583277	0.93638647\\
0.9052079	0.9422105\\
0.9232801	0.82248545\\
0.9498265	0.90784395\\
0.94402695	0.8562385\\
0.9336987	0.8915384\\
0.9620763	0.9151664\\
0.94427294	0.90179217\\
0.8934625	0.8334996\\
0.87452936	0.8646452\\
0.89832604	0.82426935\\
0.93029773	0.8638724\\
0.926244	0.8196256\\
0.9466789	0.9427941\\
0.9647583	0.8306359\\
0.9492217	0.91227317\\
0.85765064	0.93255585\\
0.91666317	0.9646226\\
0.9342605	0.881932\\
0.95295143	0.92202055\\
0.94779086	0.87599844\\
0.9489391	0.93549347\\
0.93076444	0.86076653\\
0.9502	0.96446204\\
0.8983835	0.8838593\\
0.8627517	0.90503776\\
0.9417625	0.899088\\
0.94177824	0.9363128\\
0.932898	0.93509996\\
0.94136053	0.90467405\\
0.865937	0.8704804\\
0.85085547	0.91143334\\
0.9297878	0.89019835\\
0.92908144	0.808077\\
0.91227037	0.899278\\
0.9347086	0.9027188\\
0.8893313	0.9567504\\
0.8591295	0.9390605\\
0.92730933	0.88523746\\
0.8970531	0.89035034\\
0.8839662	0.9577042\\
0.90442234	0.9554776\\
0.8442923	0.9380654\\
0.841486	0.97946835\\
0.89228094	0.8803048\\
0.8664208	0.9155744\\
0.84025764	0.95454425\\
0.8722944	0.94949853\\
0.81580675	0.93264115\\
0.96539056	0.9663198\\
0.9092668	0.88280463\\
0.9645061	0.81446314\\
0.94948465	0.8358773\\
0.9700287	0.80750597\\
0.91063493	0.8447621\\
0.88407993	0.8022406\\
0.95967114	0.80678225\\
0.8921108	0.8220295\\
0.8752942	0.7911904\\
0.90092635	0.82569766\\
0.865554	0.8247046\\
0.83626056	0.9521208\\
0.88795674	0.94313806\\
0.92057574	0.9670154\\
0.91123134	0.9661002\\
0.91598654	0.90272003\\
0.8459091	0.8882873\\
0.8366004	0.8394948\\
0.9070569	0.87159204\\
0.9317501	0.8359289\\
0.9313701	0.81311524\\
0.95116144	0.8970788\\
0.9105882	0.94426954\\
0.8444439	0.91679263\\
0.9205226	0.8773882\\
0.92821133	0.86251247\\
0.9076461	0.82996464\\
0.93804646	0.8322223\\
0.89019614	0.80210865\\
0.9538432	0.8383721\\
0.9555398	0.76160526\\
0.9130947	0.8596272\\
0.9067289	0.78736985\\
0.9338432	0.8148011\\
0.9064586	0.8178076\\
0.85207534	0.86220616\\
0.90565497	0.82002145\\
0.95158553	0.94248086\\
0.94504946	0.9422785\\
0.956635	0.7405154\\
0.8777883	0.869284\\
0.86192155	0.9259288\\
0.93876356	0.891479\\
0.94029236	0.899032\\
0.9337254	0.91376233\\
0.9331518	0.92289066\\
0.846111	0.8993624\\
0.8541088	0.9180235\\
0.9234715	0.91603345\\
0.91836977	0.8788922\\
0.9050144	0.8792109\\
0.9105972	0.9153219\\
0.85218	0.90536284\\
0.8362708	0.8854285\\
0.9031473	0.8751182\\
0.942851	0.8655808\\
0.94174045	0.9135345\\
0.95622635	0.8917316\\
0.87055504	0.90590525\\
0.87232745	0.9241015\\
0.93427104	0.8609977\\
0.96965873	0.8255558\\
0.94210815	0.8483795\\
0.9556142	0.9529158\\
0.90425164	0.9475219\\
0.872756	0.93341315\\
0.95764124	0.9400637\\
0.9225085	0.92509985\\
0.9078728	0.973701\\
0.9346863	0.8906005\\
0.8899704	0.9509717\\
0.8531085	0.89417523\\
0.91678286	0.9395318\\
0.9087967	0.9552314\\
0.90631866	0.8897662\\
0.9354738	0.92823094\\
0.8593769	0.8843818\\
0.91188127	0.9400397\\
0.8840226	0.8585304\\
0.9436933	0.95369875\\
0.9011605	0.9133451\\
0.83227265	0.9359882\\
0.82440466	0.93054634\\
0.80983174	0.96098363\\
0.8960675	0.9516743\\
0.83257246	0.9001076\\
0.88132566	0.8905022\\
0.8025314	0.9336044\\
0.83119404	0.7751044\\
0.8974478	0.78764546\\
0.8902978	0.76880616\\
0.93176067	0.79779965\\
0.85430276	0.9070935\\
0.8978563	0.87333333\\
0.8789351	0.8716543\\
0.93577886	0.88622606\\
0.8849157	0.949127\\
0.8687351	0.9405056\\
0.8674022	0.891178\\
0.89659965	0.8921267\\
0.8101188	0.958791\\
0.87554955	0.9544101\\
0.8379859	0.93902683\\
0.91184515	0.9734657\\
0.8624388	0.8742498\\
0.86145645	0.7860037\\
0.86326385	0.8125328\\
0.8425704	0.8757334\\
0.9327693	0.87646574\\
0.8650473	0.85934\\
0.9162097	0.78421736\\
0.8443501	0.87532234\\
0.8651377	0.9085586\\
0.9187759	0.9449873\\
0.9141077	0.93691325\\
0.95027614	0.9241715\\
0.8642442	0.95680207\\
0.92024684	0.8739913\\
0.8924903	0.8112278\\
0.9539335	0.84388006\\
0.90952915	0.8047287\\
0.91156864	0.7705916\\
0.90694827	0.7962973\\
0.9496172	0.7925799\\
0.8677013	0.82923937\\
0.91519773	0.82099473\\
0.89150846	0.79243356\\
0.9570755	0.86143243\\
0.9032528	0.82490945\\
0.94975376	0.78492624\\
0.9477974	0.7930419\\
0.9727322	0.7684784\\
0.88873935	0.7943011\\
0.951062	0.8099987\\
0.9189639	0.8863379\\
0.9721647	0.84652543\\
0.9418074	0.8412751\\
0.9365601	0.85646945\\
0.9335488	0.8281881\\
0.9510739	0.8937737\\
0.86313725	0.9420084\\
0.93836147	0.90450287\\
0.89911956	0.8699234\\
0.9457875	0.8550297\\
0.9266861	0.82509923\\
0.8982906	0.8166486\\
0.8951316	0.79632443\\
0.878965	0.8248205\\
0.9485806	0.7610179\\
0.8918887	0.8501414\\
0.93823504	0.78963184\\
0.8744163	0.78910035\\
0.8999019	0.796173\\
0.9304703	0.8367595\\
0.9253491	0.7900002\\
0.94374853	0.9245348\\
0.8500592	0.9249071\\
0.9319704	0.7504027\\
0.88726723	0.8577127\\
0.93907815	0.889884\\
0.92452073	0.8474238\\
0.9117253	0.874803\\
0.90613014	0.8755989\\
0.9442166	0.8569269\\
0.8546318	0.8644965\\
0.9132018	0.8734284\\
0.88384485	0.8544736\\
0.94808125	0.85435224\\
0.900851	0.84633243\\
0.9747775	0.8435192\\
0.96900946	0.837289\\
0.97095025	0.9050514\\
0.89961654	0.88132596\\
0.97348714	0.8547162\\
0.9345825	0.8388061\\
0.9623227	0.9195569\\
0.96662116	0.76538396\\
0.9466149	0.9088333\\
0.9459996	0.92433786\\
0.96789634	0.88200736\\
0.8831912	0.90788686\\
0.95097494	0.946327\\
0.9142542	0.93884933\\
0.9698453	0.9260322\\
0.94186777	0.95587313\\
0.91754013	0.8662075\\
0.91075444	0.83804977\\
0.9491592	0.8183173\\
0.8708488	0.77826715\\
0.9166854	0.85491604\\
0.8943486	0.8145953\\
0.95156294	0.77206755\\
0.9103035	0.77953845\\
0.9112306	0.7550075\\
0.90887386	0.78218913\\
0.94391096	0.7957839\\
0.8627765	0.82283664\\
0.91646814	0.8582407\\
0.8874519	0.8618779\\
0.9526127	0.8497238\\
0.90456927	0.77474546\\
0.9038796	0.86519265\\
0.9006554	0.85489583\\
0.9337222	0.8266183\\
0.85583466	0.8226001\\
0.9065611	0.80664\\
0.87999815	0.8402136\\
0.9435589	0.76070005\\
0.89596874	0.859709\\
0.9851831	0.7758716\\
0.94349813	0.7699561\\
0.94866514	0.77627593\\
0.86638606	0.8191937\\
0.96776634	0.77465785\\
0.968781	0.89270175\\
0.9449979	0.8895096\\
0.95627505	0.7392139\\
0.9005022	0.93018746\\
0.96625715	0.96566415\\
0.9467558	0.9543325\\
0.92385507	0.93130183\\
0.94199014	0.9493082\\
0.887012	0.9424093\\
0.9390416	0.9567279\\
0.98925924	0.9383913\\
0.9717432	0.93416756\\
0.97482455	0.94321454\\
0.9156542	0.882241\\
0.98579	0.9278475\\
0.97689474	0.87499774\\
0.8441227	0.93989533\\
0.95636094	0.8429533\\
0.7981389	0.94413733\\
0.94016004	0.89434254\\
0.95441055	0.9152262\\
0.9499603	0.9104514\\
0.94269335	0.9430196\\
0.83075947	0.9379319\\
0.9124298	0.8886596\\
0.86303985	0.8792743\\
0.9002684	0.91572726\\
0.9161109	0.90416765\\
0.9088204	0.89371896\\
0.94820523	0.8883662\\
0.8304714	0.8771217\\
0.91425955	0.9077245\\
0.83671993	0.90906453\\
0.89270437	0.76671076\\
0.91236496	0.8989999\\
0.90930974	0.91498333\\
0.95955807	0.89899796\\
0.88173854	0.8624426\\
0.97025234	0.86536896\\
0.7381835	0.87979937\\
0.97295433	0.8926391\\
0.97941214	0.8491948\\
0.96378565	0.8751039\\
0.95909953	0.89244884\\
0.8332884	0.85666776\\
0.9285562	0.8742584\\
0.8288477	0.85557616\\
0.91156936	0.8651181\\
0.9298613	0.8389889\\
0.9254729	0.75439274\\
0.9544544	0.7832089\\
0.8348669	0.8409494\\
0.9208394	0.841148\\
0.83440286	0.825225\\
0.9012979	0.7580994\\
0.92362636	0.8311529\\
0.9176152	0.8220328\\
0.9203489	0.86569995\\
0.81267154	0.84809685\\
0.8828235	0.83625126\\
0.88035643	0.86771584\\
0.8600185	0.84881884\\
0.88847566	0.8761903\\
0.87104625	0.789875\\
0.9414965	0.7851492\\
0.82575476	0.7391019\\
0.9087868	0.8080332\\
0.8388314	0.7997532\\
0.89089304	0.8241627\\
0.9104164	0.8217891\\
0.90690094	0.80403864\\
0.9719639	0.84196126\\
0.8317087	0.79773533\\
0.94320494	0.80463916\\
0.8001529	0.82499945\\
0.9295595	0.7926609\\
0.94150925	0.8296056\\
0.94175565	0.82164466\\
0.9458767	0.8418462\\
0.823112	0.87904996\\
0.9220481	0.87672615\\
0.84632623	0.8629818\\
0.9081413	0.7947657\\
0.9274446	0.8179928\\
0.91284716	0.78581333\\
0.9151812	0.86793023\\
0.8030381	0.8047521\\
0.87404513	0.7849692\\
0.8945628	0.827101\\
0.86255395	0.8683834\\
0.880271	0.81637967\\
0.87022245	0.83682716\\
0.94759905	0.8235049\\
0.8290312	0.7978538\\
0.91697156	0.81814075\\
0.84433734	0.7715194\\
0.8958988	0.79858243\\
0.91453075	0.72943366\\
0.9114148	0.82521594\\
0.93337584	0.785887\\
0.8202683	0.8134006\\
0.8972845	0.81722987\\
0.84411794	0.85528713\\
0.88592017	0.8148228\\
0.90468836	0.9344747\\
0.894051	0.930563\\
0.9467633	0.7444781\\
0.84216106	0.8453596\\
0.953936	0.9539545\\
0.7824082	0.92965853\\
0.9402877	0.933399\\
0.96293044	0.9516341\\
0.9334001	0.9144367\\
0.9645641	0.8767681\\
0.8341197	0.8993865\\
0.9717202	0.90170175\\
0.7574941	0.8603842\\
0.94909763	0.86048526\\
0.9716089	0.8998615\\
0.9514892	0.88771266\\
0.96074194	0.83634245\\
0.83623636	0.8574954\\
0.93411875	0.8838806\\
0.824144	0.86073005\\
0.91633356	0.8500885\\
0.93498564	0.7498201\\
0.9287798	0.7764545\\
0.9330287	0.8592866\\
0.829692	0.8518529\\
0.8943316	0.82822704\\
0.8485459	0.7503917\\
0.8813217	0.9012704\\
0.9007378	0.9582374\\
0.8948426	0.9503206\\
0.89656997	0.96020496\\
0.8204563	0.9678074\\
0.86097705	0.98043895\\
0.87240374	0.9161405\\
0.8358936	0.747893\\
0.86975914	0.87958336\\
0.8520752	0.80136156\\
0.8723475	0.7778131\\
0.8844468	0.8008484\\
0.8473625	0.7970093\\
0.9024351	0.83362913\\
0.83554876	0.8177463\\
0.87296176	0.78190666\\
0.89685625	0.88637424\\
0.8777198	0.8385402\\
0.9107631	0.76693785\\
0.946463	0.7812978\\
0.8162937	0.7569355\\
0.9368533	0.7782064\\
0.9406116	0.80367124\\
0.8159497	0.8494741\\
0.83443046	0.80853623\\
0.91350853	0.8815805\\
0.8318771	0.82344675\\
0.9447182	0.79290843\\
0.8677193	0.85516804\\
0.86111885	0.90597665\\
0.9491307	0.8680447\\
0.83710057	0.84016126\\
0.91729	0.82902586\\
0.8346435	0.80476785\\
0.95055014	0.8280874\\
0.8859345	0.7842654\\
0.86380047	0.8085466\\
0.94902986	0.7395459\\
0.88270414	0.8325482\\
0.8817115	0.81321484\\
0.8525439	0.8435097\\
0.9239198	0.8506797\\
0.833714	0.8788421\\
0.8719182	0.845291\\
0.92199945	0.9563801\\
0.8901236	0.9540274\\
0.92660284	0.7634714\\
0.85285676	0.86403227\\
0.93521595	0.9327555\\
0.8629303	0.88557315\\
0.89346075	0.9062425\\
0.91052556	0.9246252\\
0.8331025	0.8678886\\
0.90957737	0.8706689\\
0.82895017	0.9137079\\
0.93409204	0.9019263\\
0.87117195	0.92126924\\
0.8599583	0.8774728\\
0.9310373	0.89976543\\
0.8702293	0.89385796\\
0.915624	0.9095229\\
0.85019034	0.90209055\\
0.95390904	0.90412784\\
0.86608315	0.90792036\\
0.8847175	0.8554214\\
0.94167095	0.84001756\\
0.870998	0.8469221\\
0.94598407	0.86791676\\
0.8671578	0.8130196\\
0.9198408	0.7837278\\
0.9272789	0.80756706\\
0.88545185	0.93465596\\
0.9184328	0.89363694\\
0.9035373	0.9045919\\
0.8800019	0.8245199\\
0.8867205	0.919892\\
0.8721007	0.76994216\\
0.9500689	0.75501263\\
0.8900126	0.75039244\\
0.90829676	0.8966443\\
0.85725266	0.84246516\\
0.89077264	0.86579275\\
0.8794065	0.8572701\\
0.880843	0.8750576\\
0.8720114	0.868727\\
0.9458116	0.8756348\\
0.8633531	0.88138396\\
0.8932147	0.8856014\\
0.8595048	0.86776686\\
0.92026734	0.86231077\\
0.9051627	0.92874175\\
0.9116006	0.9030341\\
0.89601934	0.92852634\\
0.88702005	0.9446571\\
0.9356345	0.8724849\\
0.91450334	0.8402879\\
0.88105524	0.80892134\\
0.8562411	0.8843539\\
0.89263123	0.8565251\\
0.8533083	0.84803784\\
0.88826895	0.87127423\\
0.8294452	0.88746834\\
0.9221914	0.8215896\\
0.8469657	0.86293054\\
0.9396196	0.8579643\\
0.9059112	0.85313964\\
0.89993566	0.9720225\\
0.89927995	0.96781087\\
0.8905926	0.87245226\\
0.9524578	0.90718055\\
0.8740033	0.8799685\\
0.90760094	0.9635657\\
0.87296236	0.8198899\\
0.91140336	0.9598972\\
0.9077414	0.80699944\\
0.90588313	0.4493205\\
0.9013239	0.83616996\\
0.86539185	0.79909956\\
0.95380515	0.8596653\\
0.90257204	0.8704998\\
0.89504707	0.91657877\\
0.83634555	0.92592406\\
0.82289326	0.89836395\\
0.82341206	0.9249467\\
0.8147309	0.9378301\\
0.89786494	0.87271124\\
0.8651227	0.8374514\\
0.8411181	0.8386558\\
0.8184321	0.945288\\
0.8043499	0.9244901\\
0.8016165	0.7746899\\
0.7949082	0.9302006\\
0.7947677	0.9317658\\
0.87313175	0.94500923\\
0.847261	0.92909443\\
0.80975544	0.87166333\\
0.80259216	0.87478626\\
0.89498127	0.947574\\
0.8823501	0.94531155\\
0.88443446	0.9304173\\
0.874326	0.97669464\\
0.95515	0.87140745\\
0.8662287	0.8846752\\
0.89888215	0.92427677\\
0.85822195	0.91654646\\
0.8626849	0.89952207\\
0.84122646	0.9362151\\
0.8486511	0.78013074\\
0.8325306	0.8593886\\
0.91782594	0.817618\\
0.87697494	0.7703341\\
0.8676665	0.779302\\
0.82660604	0.7560761\\
0.94568217	0.78055465\\
0.92717075	0.7950449\\
0.937137	0.8785457\\
0.9164818	0.8401401\\
0.9628744	0.8696021\\
0.9040632	0.846306\\
0.9487516	0.82148314\\
0.8837129	0.8855909\\
0.9466136	0.9377055\\
0.92582214	0.8975671\\
0.9383377	0.87100434\\
0.9167946	0.8584839\\
0.9285365	0.830257\\
0.9403653	0.8228127\\
0.94513965	0.807059\\
0.893355	0.83916926\\
0.8311026	0.7647711\\
0.81876934	0.8597631\\
0.817479	0.7634263\\
0.8100642	0.7998278\\
0.8996484	0.80417943\\
0.85213625	0.84234166\\
0.8354342	0.8000392\\
0.81434137	0.9283964\\
0.86918867	0.9253041\\
0.8488084	0.72633934\\
0.8544773	0.90152854\\
0.84063613	0.85949767\\
0.9247866	0.8861735\\
0.87860924	0.8877446\\
0.8720124	0.8477794\\
0.83576	0.85035\\
0.9570928	0.88729465\\
0.9385106	0.8738562\\
0.9478378	0.97822654\\
0.931366	0.9561119\\
0.9638953	0.96863115\\
0.89831656	0.9043003\\
0.95945126	0.9698913\\
0.9011499	0.89637506\\
0.8667034	0.8859614\\
0.86098385	0.8756045\\
0.8585446	0.9099595\\
0.85397935	0.85120356\\
0.9286523	0.87396514\\
0.8519131	0.87027854\\
0.87109447	0.888467\\
0.8490604	0.8811834\\
0.8762436	0.88625896\\
0.8605725	0.89178294\\
0.8647673	0.92581606\\
0.8506044	0.90140843\\
0.9238507	0.9262135\\
0.8839283	0.94125175\\
0.87721	0.87312424\\
0.849372	0.8355704\\
0.94656146	0.9449967\\
0.93639684	0.8956932\\
0.939814	0.8754947\\
0.92541707	0.8361059\\
0.959928	0.82396805\\
0.90696216	0.8274104\\
0.9425785	0.89273196\\
0.9031841	0.89286447\\
0.8768834	0.8638446\\
0.8616873	0.8403691\\
0.8638895	0.47957203\\
0.8538497	0.8772347\\
0.93310845	0.82192683\\
0.87614983	0.873485\\
0.8808793	0.879807\\
0.8504763	0.93680286\\
0.88028204	0.9392099\\
0.8676584	0.9088349\\
0.8698794	0.89050996\\
0.8621173	0.8951752\\
0.9348891	0.919755\\
0.86495614	0.93527246\\
0.88486016	0.9218871\\
0.8512318	0.95106065\\
0.8517883	0.87569946\\
0.82061815	0.7656375\\
0.9230546	0.78447556\\
0.83137435	0.891587\\
0.85894114	0.8798034\\
0.8297316	0.8472794\\
0.9010225	0.7655624\\
0.8258777	0.8747257\\
0.888754	0.8963368\\
0.9275102	0.93541944\\
0.8448294	0.9277826\\
0.88109654	0.9130717\\
0.8289574	0.94635165\\
0.89551914	0.81151235\\
0.80763245	0.91140884\\
0.9184176	0.8658699\\
0.98407495	0.799767\\
0.9258086	0.79513013\\
0.91121644	0.78318727\\
0.9613837	0.80119896\\
0.9377318	0.8371297\\
0.9615538	0.8745256\\
0.9022357	0.91050816\\
0.9572359	0.89762366\\
0.9740076	0.8937715\\
0.89686567	0.8507569\\
0.9386588	0.9158548\\
0.94470584	0.87029696\\
0.95533866	0.86109775\\
0.93980587	0.8642695\\
0.92221755	0.8288562\\
0.9194217	0.9163574\\
0.927338	0.9598821\\
0.9595028	0.94285536\\
0.8766137	0.87076485\\
0.9166827	0.8582506\\
0.87207174	0.8322015\\
0.93181396	0.8239957\\
0.8502387	0.80957365\\
0.95230865	0.8408005\\
0.9102349	0.77473927\\
0.8973098	0.8598033\\
0.87203264	0.7773516\\
0.9026353	0.7887181\\
0.86191857	0.7965348\\
0.90876865	0.8345504\\
0.8218012	0.79078597\\
0.90383	0.9210453\\
0.89553714	0.91743165\\
0.92758155	0.7385531\\
0.85368335	0.87475514\\
0.89098114	0.8689039\\
0.83695817	0.9211124\\
0.9033181	0.9405322\\
0.8165871	0.89223963\\
0.923889	0.9145069\\
0.8891469	0.8820829\\
0.9566724	0.9425305\\
0.85819745	0.9278871\\
0.8873321	0.88833094\\
0.846311	0.90807503\\
0.9011828	0.90078443\\
0.82837474	0.8927971\\
0.93253607	0.87314105\\
0.97034764	0.95368695\\
0.9172132	0.961045\\
0.94173527	0.8179448\\
0.96848845	0.8494811\\
0.95948386	0.90210474\\
0.96347183	0.967448\\
0.9109319	0.9529295\\
0.9376222	0.9111999\\
0.89320713	0.87454367\\
0.9213933	0.86388767\\
0.8487953	0.8952488\\
0.89242303	0.8700308\\
0.83264315	0.91138184\\
0.90521985	0.837093\\
0.8065029	0.8670316\\
0.9193253	0.9358648\\
0.9337523	0.87038326\\
0.959384	0.93062115\\
0.8854643	0.9264719\\
0.92281735	0.94770885\\
0.8782469	0.9548492\\
0.93591845	0.9297263\\
0.85905814	0.97846067\\
0.96066815	0.98175883\\
0.9147948	0.9166756\\
0.97595865	0.9004199\\
0.8732042	0.89883304\\
0.9145138	0.90185845\\
0.8693663	0.9487084\\
0.9297565	0.92303085\\
0.85136616	0.91898\\
0.9629905	0.9058979\\
0.9091613	0.9340159\\
0.89902836	0.9293162\\
0.8908722	0.90403247\\
0.8612269	0.92134464\\
0.8545687	0.6904363\\
0.85220027	0.9568752\\
0.80642873	0.9589311\\
0.7951558	0.8866666\\
0.7922815	0.8103843\\
0.8576423	0.8158831\\
0.8350408	0.93332607\\
0.84154356	0.93736327\\
0.851637	0.9560057\\
0.88972616	0.9622315\\
0.8931992	0.92711604\\
0.8561176	0.9418539\\
0.8428912	0.89759815\\
0.7858605	0.96650374\\
0.7801727	0.9623564\\
0.7715112	0.94394255\\
0.7896334	0.949229\\
0.8186866	0.9458647\\
0.8208484	0.94519806\\
0.80534065	0.9016807\\
0.78064376	0.90341884\\
0.8926111	0.92381406\\
0.85598564	0.9575007\\
0.87377393	0.8651262\\
0.8835478	0.91149557\\
0.9270369	0.92713976\\
0.930203	0.8925167\\
0.8810302	0.8587882\\
0.8785652	0.8926339\\
0.8391362	0.8634967\\
0.831111	0.86158633\\
0.82314813	0.92358994\\
0.8409436	0.9553048\\
0.86929905	0.8730517\\
0.8709613	0.8556641\\
0.8494792	0.85953367\\
0.8334193	0.7778466\\
0.9528305	0.8055335\\
0.89007807	0.857066\\
0.92427874	0.85830474\\
0.9350413	0.84504163\\
0.97415376	0.77977943\\
0.94963133	0.90003943\\
0.9163424	0.93393385\\
0.93923664	0.96144307\\
0.8321324	0.95874083\\
0.80079526	0.95124084\\
0.8132205	0.9667084\\
0.82655996	0.77366966\\
0.86784387	0.8625662\\
0.86751455	0.81832826\\
0.8266006	0.7674602\\
0.8191952	0.77247536\\
0.8550931	0.74802876\\
0.8268902	0.77741206\\
0.83869153	0.7911786\\
0.85117686	0.8384983\\
0.8924673	0.8867326\\
0.89358103	0.8757421\\
0.85342896	0.86526513\\
0.8424212	0.7969289\\
0.8840397	0.8940429\\
0.85473025	0.84583515\\
0.8691495	0.8479357\\
0.87665915	0.8590195\\
0.9136763	0.8237969\\
0.9152509	0.8956207\\
0.8758466	0.9477765\\
0.8683387	0.9193244\\
0.9022221	0.90403986\\
0.86664057	0.8890302\\
0.881426	0.8516245\\
0.88906157	0.8563051\\
0.93456244	0.8099642\\
0.9319054	0.8514975\\
0.8884413	0.77200735\\
0.88529015	0.87715137\\
0.8101795	0.91294646\\
0.8176657	0.9569609\\
0.79698014	0.9527348\\
0.81822443	0.96696985\\
0.8359854	0.9488723\\
0.83906054	0.9427\\
0.8278538	0.9408361\\
0.8054936	0.87625617\\
0.88495225	0.8804071\\
0.85270214	0.92487746\\
0.86334646	0.95592237\\
0.87245166	0.95656735\\
0.9151647	0.936974\\
0.91620874	0.97054917\\
0.87152344	0.86195743\\
0.86753225	0.84855926\\
0.94948125	0.8121178\\
0.88372827	0.7582762\\
0.9209211	0.8572272\\
0.9257366	0.8153885\\
0.97439456	0.74797976\\
0.9594994	0.75657\\
0.91160333	0.7307043\\
0.9289145	0.75656694\\
0.9453602	0.7768472\\
0.89025915	0.8805276\\
0.92100143	0.8415151\\
0.9166746	0.8390757\\
0.9318954	0.8567667\\
0.92590755	0.828752\\
0.91888523	0.8899566\\
0.9321048	0.93337584\\
0.94658214	0.89481974\\
0.88644505	0.8786879\\
0.9167496	0.86621267\\
0.91000664	0.8371395\\
0.9239981	0.8244497\\
0.92226255	0.8146347\\
0.9176607	0.84646857\\
0.9316828	0.77275914\\
0.9320557	0.8656453\\
0.8883704	0.75350857\\
0.91145676	0.787647\\
0.9049752	0.79000735\\
0.9175014	0.84139466\\
0.91394997	0.790001\\
0.9104168	0.90302557\\
0.92030317	0.8969704\\
0.8516482	0.71195835\\
0.829118	0.92957187\\
0.82865834	0.8940728\\
0.8266458	0.91686225\\
0.82256985	0.92012346\\
0.8585686	0.88106793\\
0.897052	0.8801775\\
0.81709695	0.9159142\\
0.9095985	0.9012711\\
0.93505514	0.8158957\\
0.92911196	0.90537024\\
0.9627187	0.78498924\\
0.9601353	0.73226774\\
0.9111146	0.80887926\\
0.89406717	0.79715717\\
0.93816364	0.8180747\\
0.87921494	0.823978\\
0.90354353	0.8509424\\
0.8974674	0.94136655\\
0.9320603	0.9008719\\
0.9266201	0.839687\\
0.87020016	0.8329584\\
0.86565566	0.82138777\\
0.90120584	0.8413902\\
0.8788605	0.87307274\\
0.90230846	0.8102919\\
0.8953072	0.85338336\\
0.9334124	0.8476852\\
0.93327236	0.83277804\\
0.8935002	0.7694243\\
0.86320466	0.8245004\\
0.90791035	0.78292435\\
0.91460425	0.90001136\\
0.9395413	0.79431474\\
0.93420064	0.768872\\
0.9649929	0.83137125\\
0.96373403	0.8893708\\
0.91760975	0.84446794\\
0.89770865	0.90154374\\
0.94248044	0.88747346\\
0.9062495	0.84839284\\
0.93059695	0.84041953\\
0.92482054	0.8143663\\
0.95694274	0.8517338\\
0.9499428	0.7670778\\
0.8965057	0.8754412\\
0.88788813	0.89323545\\
0.930001	0.9565054\\
0.96783113	0.93947816\\
0.9686665	0.94003993\\
0.9764843	0.9404293\\
0.9690549	0.8816576\\
0.9669468	0.87854147\\
0.95107126	0.88014185\\
0.929456	0.86391866\\
0.96867996	0.9023926\\
0.87209654	0.8547245\\
0.8962583	0.8778089\\
0.89184403	0.886758\\
0.928542	0.89476377\\
0.92618877	0.85985684\\
0.88144296	0.88684464\\
0.86289394	0.8786659\\
0.8957014	0.8457128\\
0.9612636	0.84259284\\
0.96038204	0.8834584\\
0.95070595	0.869365\\
0.94693017	0.8519025\\
0.94049233	0.8511759\\
0.932958	0.80521846\\
0.9437958	0.7899115\\
0.93372405	0.7384369\\
0.92520547	0.80343616\\
0.95112693	0.79664576\\
0.9548733	0.8253518\\
0.95497334	0.8291156\\
0.96727985	0.79066634\\
0.97107047	0.8355796\\
0.9712786	0.7900572\\
0.9503869	0.78681093\\
0.94157815	0.81044924\\
0.932556	0.77877045\\
0.89580417	0.8138719\\
0.8827531	0.81038815\\
0.86756057	0.8020507\\
0.9333711	0.7695608\\
0.94909984	0.88225985\\
0.9337104	0.7920426\\
0.9306531	0.7726621\\
0.94232905	0.813363\\
0.95211303	0.84740686\\
0.95318586	0.7967254\\
0.86062026	0.77590346\\
0.96333855	0.8243999\\
0.8854567	0.82705665\\
0.908738	0.86583173\\
0.93212676	0.8226532\\
0.86575425	0.9395812\\
0.93896556	0.93411136\\
0.8507381	0.73059016\\
0.8737353	0.8447013\\
0.9418094	0.9024032\\
0.81477654	0.8713014\\
0.9678695	0.8762844\\
0.85941744	0.89200306\\
0.8661504	0.9357805\\
0.8633531	0.8857449\\
0.90330756	0.9194834\\
0.8439878	0.92348754\\
0.87615365	0.8764314\\
0.90317255	0.8772601\\
0.85936433	0.9192583\\
0.9329076	0.9067162\\
0.8508918	0.7773416\\
0.90534735	0.8582721\\
0.9354877	0.81622523\\
0.96552944	0.76863974\\
0.86367226	0.7802983\\
0.9550564	0.7557155\\
0.89594924	0.7801126\\
0.9104925	0.79366016\\
0.9471387	0.83121717\\
0.8207083	0.86096394\\
0.9734976	0.87251747\\
0.86189437	0.8490062\\
0.86735654	0.7662715\\
0.9705078	0.879\\
0.8452438	0.8366432\\
0.95777094	0.84657836\\
0.892624	0.85164607\\
0.9046306	0.81580234\\
0.9559099	0.8854189\\
0.84755206	0.9327129\\
0.960599	0.8993959\\
0.8749735	0.90313387\\
0.89297974	0.89021385\\
0.92194647	0.8545546\\
0.7689142	0.8232107\\
0.9164467	0.82181454\\
0.9275607	0.8569778\\
0.8396125	0.7889435\\
0.81250125	0.8744902\\
0.84841096	0.76044714\\
0.8623161	0.8331009\\
0.95615894	0.8254597\\
0.7353686	0.86704\\
0.95995414	0.83353996\\
0.95751584	0.9350325\\
0.8900398	0.9295734\\
0.81193924	0.7210747\\
0.891603	0.85595244\\
0.90267664	0.92286646\\
0.8398784	0.8902316\\
0.8552666	0.89545184\\
0.8908895	0.9076038\\
0.8674091	0.82419074\\
0.8633665	0.8457271\\
0.843994	0.85953736\\
0.8960248	0.84587926\\
0.88210535	0.7730531\\
0.8795818	0.8684583\\
0.82852125	0.8266995\\
0.92555	0.85546625\\
0.89957076	0.8442743\\
0.9226962	0.8214132\\
0.7940598	0.8787409\\
0.94927204	0.91689044\\
0.9372704	0.8724833\\
0.9367421	0.7661582\\
0.7322336	0.77293813\\
0.91585004	0.77988183\\
0.9396904	0.8285066\\
0.8930846	0.78184307\\
0.79897535	0.89632833\\
0.90111744	0.89457536\\
0.90349466	0.71766734\\
0.9322342	0.87875503\\
0.7725222	0.9266208\\
0.93003213	0.8762082\\
0.93871784	0.9065405\\
0.9165168	0.9112346\\
0.79907095	0.8630902\\
0.9471622	0.8668441\\
0.9268092	0.90614665\\
0.8951617	0.893165\\
0.81384104	0.8949465\\
0.90313077	0.93464804\\
0.9070054	0.91317403\\
0.9190875	0.9220935\\
0.7644117	0.8624019\\
0.90228117	0.8189113\\
0.92369485	0.7761204\\
0.904274	0.88302803\\
0.7855283	0.79309535\\
0.894025	0.7622155\\
0.9089508	0.82713395\\
0.8419782	0.88312984\\
0.8174734	0.83772296\\
0.82385176	0.86646694\\
0.8272819	0.8531848\\
0.91196775	0.8176599\\
0.8649988	0.834715\\
0.8629072	0.7903664\\
0.88499475	0.8252567\\
0.85046417	0.7433357\\
0.8126107	0.84975815\\
0.8132003	0.8720858\\
0.8309927	0.9264818\\
0.9293133	0.91949284\\
0.87686455	0.95148957\\
0.8611546	0.92363584\\
0.90409756	0.9706296\\
0.90085655	0.9652785\\
0.85917175	0.84054714\\
0.8602895	0.90008694\\
0.8753618	0.83978367\\
0.9335503	0.79909796\\
0.8824033	0.8141456\\
0.8716277	0.8193723\\
0.90697825	0.8952703\\
0.92431676	0.9356129\\
0.9655437	0.92340046\\
0.9715548	0.8909009\\
0.9422077	0.9076003\\
0.83931804	0.8958348\\
0.7980269	0.9175315\\
0.79803145	0.89957374\\
0.81605804	0.9388055\\
0.9533932	0.9270655\\
0.9566359	0.88975203\\
0.89949787	0.8773128\\
0.90142167	0.84266603\\
0.969172	0.8863964\\
0.96167845	0.8143464\\
0.95058846	0.91044307\\
0.9681381	0.8121085\\
0.94892937	0.8089415\\
0.9404227	0.8170647\\
0.8867322	0.85664344\\
0.88505876	0.81204474\\
0.9582489	0.9446442\\
0.95431453	0.9423867\\
0.9395988	0.7635826\\
0.97940075	0.9534581\\
0.8920144	0.9385539\\
0.8699062	0.90345633\\
0.80527735	0.9249083\\
0.81083435	0.93248975\\
0.89495	0.8858814\\
0.88511175	0.8804656\\
0.8680506	0.9263187\\
0.9338737	0.9147849\\
0.9466579	0.8588996\\
0.93538517	0.84765214\\
0.87914586	0.81911975\\
0.88081396	0.8256613\\
0.9575578	0.7986127\\
0.9474224	0.82660544\\
0.92996633	0.7554418\\
0.9719609	0.85029876\\
0.9466789	0.84633076\\
0.9384397	0.9455543\\
0.8829193	0.93063253\\
0.88255763	0.94233274\\
0.9592291	0.9525149\\
0.9500184	0.9325197\\
0.9349683	0.9033669\\
0.97503334	0.9285677\\
0.9515149	0.91931033\\
0.95175695	0.877533\\
0.8973639	0.8783308\\
0.8995279	0.92851645\\
0.95879495	0.91190886\\
0.9608224	0.7756853\\
0.95159227	0.77742946\\
0.9694593	0.78540146\\
0.93345416	0.8245765\\
0.9237398	0.7805646\\
0.8740748	0.913575\\
0.8766245	0.9091035\\
0.9456241	0.7397091\\
0.93696755	0.85955\\
0.9189212	0.96017283\\
0.9639619	0.91814923\\
0.8379308	0.9318025\\
0.814343	0.9454473\\
0.82924706	0.917866\\
0.850004	0.87457824\\
0.79085875	0.899729\\
0.7747635	0.9052648\\
0.9422792	0.8594377\\
0.9201381	0.8597596\\
0.93726164	0.9017615\\
0.95521796	0.88905275\\
0.8892809	0.8670121\\
0.8488448	0.8201109\\
0.83611417	0.8788922\\
0.74480253	0.8579487\\
0.7723972	0.838362\\
0.841886	0.9537967\\
0.8382168	0.92983526\\
0.81633264	0.9573941\\
0.748435	0.9457519\\
0.92845434	0.9108355\\
0.82603335	0.90102065\\
0.8394599	0.9508374\\
0.9236538	0.93815804\\
0.9221916	0.9810356\\
0.8980433	0.9513705\\
0.83206415	0.95755976\\
0.905576	0.88931054\\
0.76962835	0.9731677\\
0.7830963	0.89925325\\
0.9284563	0.88619244\\
0.9091299	0.87758183\\
0.8586224	0.9222874\\
0.7717294	0.8647078\\
0.8386873	0.88760984\\
0.7390448	0.8813225\\
0.76505095	0.8953806\\
0.8487548	0.89382327\\
0.84216213	0.8965066\\
0.8151344	0.90603256\\
0.7394556	0.87396264\\
0.9239626	0.8567935\\
0.8102154	0.8665217\\
0.826554	0.8845823\\
0.9385032	0.8273699\\
0.92713606	0.7993778\\
0.8936055	0.9344722\\
0.8052823	0.96214044\\
0.88832253	0.97226155\\
0.92788607	0.88258904\\
0.9219909	0.9205711\\
0.8509004	0.8888063\\
0.87716424	0.97221565\\
0.92752355	0.81992245\\
0.9144684	0.98028183\\
0.85344577	0.8676738\\
0.7499835	0.4631467\\
0.7731676	0.87617517\\
0.8661027	0.84688395\\
0.8544917	0.9066453\\
0.82597566	0.9102298\\
0.7491154	0.9736866\\
0.88823557	0.87207806\\
0.7587794	0.83738506\\
0.77767795	0.851004\\
0.9089544	0.85649276\\
0.89398265	0.9379814\\
0.8492496	0.89816856\\
0.75924194	0.92357194\\
0.8765954	0.92469645\\
0.7446623	0.88241386\\
0.7628663	0.8788074\\
0.89651096	0.9245084\\
0.88106763	0.9095336\\
0.8359866	0.9441776\\
0.74493116	0.9280404\\
0.86446923	0.94808203\\
0.77234155	0.93809867\\
0.7986524	0.9061196\\
0.86640155	0.89836746\\
0.8649049	0.9430746\\
0.84638524	0.93185097\\
0.7727685	0.9737839\\
0.85970193	0.9367371\\
0.89022636	0.9428664\\
0.9294897	0.8621852\\
0.92358994	0.95580506\\
0.90605664	0.89157504\\
0.9488197	0.8853212\\
0.86366516	0.8745253\\
0.90352005	0.932147\\
0.89858145	0.892939\\
0.89727116	0.9190362\\
0.91359437	0.9149209\\
0.89383185	0.93251693\\
0.8892926	0.9207046\\
0.9400561	0.9234083\\
0.9513213	0.924974\\
0.95560765	0.9030023\\
0.9610666	0.8837913\\
0.965392	0.8933551\\
0.8209731	0.91437906\\
0.8168207	0.8558519\\
0.86107206	0.8259095\\
0.84501314	0.86950946\\
0.83345157	0.46413815\\
0.86613524	0.8568592\\
0.9017867	0.83547515\\
0.95804954	0.89654213\\
0.9740752	0.9045651\\
0.97238314	0.9792724\\
0.9729558	0.9293302\\
0.98569876	0.9038091\\
0.8834743	0.9237652\\
0.9316591	0.920336\\
0.9628855	0.890229\\
0.9620441	0.8843228\\
0.94995916	0.919616\\
0.98128176	0.9048306\\
0.8657311	0.92410713\\
0.89180994	0.8706502\\
0.93409085	0.89026684\\
0.9248843	0.88473463\\
0.9104742	0.8939645\\
0.9477854	0.8977404\\
0.87733674	0.89811486\\
0.898271	0.9098934\\
0.9343341	0.9129735\\
0.9301127	0.8898947\\
0.90951145	0.9145316\\
0.94514894	0.9232948\\
0.8741454	0.87903357\\
0.89287955	0.83722913\\
0.9354152	0.8285924\\
0.92704785	0.9294757\\
0.9137296	0.8497845\\
0.94860923	0.7844517\\
0.8683487	0.8343309\\
0.8989379	0.8455893\\
0.93634963	0.8866729\\
0.93014365	0.9422545\\
0.9140258	0.89163613\\
0.9529366	0.9242665\\
0.82572997	0.9295157\\
0.9008105	0.87758684\\
0.7617263	0.8820818\\
0.8675373	0.92762506\\
0.83365595	0.9133291\\
0.8113343	0.8563915\\
0.8540402	0.84534127\\
0.86560297	0.83232665\\
0.79712886	0.95764595\\
0.8798946	0.90244305\\
0.8300787	0.9293504\\
0.8337195	0.9208509\\
0.8809167	0.92598635\\
0.73339045	0.9367696\\
0.8690207	0.9290856\\
0.865723	0.9462238\\
0.8436214	0.91467947\\
0.81508887	0.8906096\\
0.8481076	0.9056351\\
0.85942495	0.9266539\\
0.7956467	0.8544622\\
0.8661394	0.82528377\\
0.8406765	0.8657765\\
0.8168633	0.87888545\\
0.8535049	0.9556214\\
0.84885526	0.9459563\\
0.8003409	0.9623719\\
0.78169626	0.9315227\\
0.7779285	0.9581883\\
0.7818499	0.8857552\\
0.7791902	0.9156576\\
0.81687784	0.9120712\\
0.7900939	0.9423449\\
0.7876728	0.9049438\\
0.7848282	0.92753875\\
0.7853993	0.92072296\\
0.7823951	0.9306886\\
0.8140144	0.9292281\\
0.7972942	0.92506737\\
0.77912617	0.93408\\
0.76959276	0.88647014\\
0.7638465	0.86657107\\
0.7617276	0.8829673\\
0.80102855	0.90547514\\
0.7838776	0.8262549\\
0.7964517	0.7971628\\
0.7762842	0.833725\\
0.7924198	0.8731992\\
};
\addplot [color=red, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.8	-0.2\\
0.8	1.2\\
};
\addplot [color=red, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.2	0.8\\
1.2	0.8\\
};
\end{axis}
\end{tikzpicture}%

==> vulnerability3dpointnet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.507in,
height=3.517in,
at={(0.772in,0.53in)},
scale only axis,
xmin=9980,
xmax=10005,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Subject 1},
ymin=9980,
ymax=10005,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Subject 2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
9999.77	9996.961\\
9997.253	9995.46\\
9997.768	9998.881\\
9997.948	9997.486\\
9999.142	9999.324\\
9994.863	9998.21\\
9994.76	9995.193\\
9999.006	9999.701\\
9999.748	9999.698\\
9997.981	9999.716\\
9998.434	9999.741\\
9998.705	9999.354\\
9999.114	9999.418\\
9995.559	9997.747\\
9995.852	9998.104\\
9999.166	9998.173\\
9999.089	9999.383\\
9998.431	9997.788\\
9998.812	9997.805\\
9999.322	9998.62\\
9998.325	9998.943\\
9996.579	9998.883\\
9996.881	9998.753\\
9998.692	9999.132\\
9999.326	9997.435\\
9995.588	9997.249\\
9996.208	9995.584\\
9996.254	9996.813\\
9998.667	9999.395\\
9993.24	9996.316\\
9992.485	9995.255\\
9998.241	9995.255\\
9999.732	9997.119\\
9997.003	9998.938\\
9997.54	9999.149\\
9997.719	9994.709\\
9999.066	9999.411\\
9994.708	9998.494\\
9994.412	9999.064\\
9998.891	9998.887\\
9999.313	9997.284\\
9995.544	9995.515\\
9996.171	9995.615\\
9996.238	9999.811\\
9998.617	9997.674\\
9993.299	9996.366\\
9992.432	9997.879\\
9998.197	9999.652\\
9999.779	9997.86\\
9997.52	9998.39\\
9998.018	9999.396\\
9998.259	9999.177\\
9999.104	9999.761\\
9995.209	9998.095\\
9995.163	9997.86\\
9999.048	9999.187\\
9999.518	9999.734\\
9998.437	9999.612\\
9998.833	9999.326\\
9999.174	9999.426\\
9998.908	9999.157\\
9996.014	9999.504\\
9996.636	9999.426\\
9999.122	9999.549\\
9999.336	9999.092\\
9998.471	9999.092\\
9998.857	9999.373\\
9999.277	9999.355\\
9998.657	9999.46\\
9996.286	9999.092\\
9996.797	9999.209\\
9998.946	9999.238\\
9998.602	9997.764\\
9998.706	9999.033\\
9999.005	9998.604\\
9999.509	9998.445\\
9997.983	9998.625\\
9996.501	9997.764\\
9997.517	9998.96\\
9998.488	9997.764\\
9998.779	9998.987\\
9994.315	9998.325\\
9995	9993.651\\
9995.013	9999.38\\
9998.064	9998.313\\
9992.305	9997.431\\
9990.891	9993.959\\
9997.474	9994.476\\
9999.708	9999.311\\
9996.892	9998.413\\
9997.446	9998.647\\
9997.672	9998.826\\
9998.942	9999.095\\
9994.712	9998.535\\
9994.274	9998.413\\
9998.779	9999.793\\
9999.523	9999.381\\
9996.155	9998.283\\
9996.753	9999.208\\
9996.891	9999.208\\
9998.8	9999.33\\
9994.013	9997.738\\
9993.247	9999.33\\
9998.488	9997.738\\
9999.754	9999.708\\
9997.634	9999.204\\
9998.125	9999.427\\
9998.407	9999.439\\
9999.046	9997.705\\
9995.445	9999.653\\
9995.349	9999.668\\
9999.035	9999.423\\
9999.757	9998.016\\
9997.591	9999.645\\
9998.088	9999.515\\
9998.375	9999.501\\
9999.028	9999.613\\
9995.401	9999.421\\
9995.289	9999.169\\
9999.013	9999.645\\
9999.469	9999.274\\
9998.227	9999.02\\
9998.654	9999.619\\
9999.081	9999.274\\
9998.709	9999.339\\
9996.23	9999.458\\
9996.374	9999.274\\
9998.932	9999.274\\
9999.34	9997.132\\
9995.613	9996.947\\
9996.24	9994.209\\
9996.336	9998.018\\
9998.611	9999.233\\
9993.464	9998.018\\
9992.526	9998.368\\
9998.212	9999.734\\
9999.779	9999.44\\
9997.822	9999.489\\
9998.291	9999.579\\
9998.539	9999.435\\
9999.143	9999.182\\
9995.39	9999.579\\
9995.605	9999.435\\
9999.149	9999.431\\
9999.326	9996.737\\
9995.577	9999.726\\
9996.216	9999.697\\
9996.373	9998.726\\
9998.503	9999.005\\
9993.656	9998.479\\
9992.499	9998.98\\
9998.129	9998.854\\
9999.701	9999.138\\
9996.801	9998.518\\
9997.356	9999.475\\
9997.536	9999.648\\
9998.989	9999.426\\
9994.508	9999.426\\
9994.131	9999.426\\
9998.788	9999.055\\
9999.457	9998.361\\
9995.945	9999.291\\
9996.555	9998.627\\
9996.676	9999.704\\
9998.731	9999.742\\
9993.8	9999.738\\
9992.966	9999.761\\
9998.384	9999.091\\
9999.7	9999.416\\
9998.219	9999.426\\
9998.646	9999.499\\
9998.93	9998.998\\
9999.09	9999.099\\
9995.677	9999.223\\
9996.218	9999.098\\
9999.205	9999.099\\
9999.732	9999.727\\
9997.003	9999.572\\
9997.54	9999.246\\
9997.719	9999.029\\
9999.066	9999.064\\
9994.708	9999.748\\
9994.412	9999.361\\
9998.891	9999.246\\
9999.757	9999.673\\
9997.282	9999.068\\
9997.803	9999.733\\
9998.044	9998.865\\
9999.042	9999.479\\
9995.084	9999.479\\
9994.825	9999.619\\
9998.945	9998.878\\
9998.767	9997.341\\
9998.11	9998.816\\
9998.748	9997.59\\
9998.891	9997.2\\
9998.821	9998.608\\
9998.918	9999.349\\
9997.923	9999.175\\
9996.13	9999.45\\
9998.286	9997.272\\
9997.784	9994.794\\
9997.853	9995.135\\
9998.328	9995.929\\
9997.902	9996.274\\
9998.208	9996.583\\
9997.607	9996.709\\
9994.488	9997.159\\
9998.488	9999.716\\
9997.395	9999.557\\
9999.455	9998.956\\
9998.816	9999.567\\
9999.72	9999.288\\
9999.199	9999.166\\
9997.163	9998.85\\
9998.564	9998.85\\
9997.444	9997.746\\
9996.035	9999.291\\
9999.114	9999.456\\
9997.918	9995.605\\
9999.535	9999.509\\
9998.555	9998.512\\
9995.772	9999.17\\
9999.478	9999.271\\
9996.974	9999.318\\
9995.469	9999.279\\
9998.879	9998.882\\
9997.497	9999.078\\
9999.337	9998.701\\
9998.217	9999.296\\
9995.199	9999.078\\
9999.672	9998.676\\
9995.785	9999.456\\
9994.053	9999.456\\
9998.141	9998.773\\
9996.405	9999.045\\
9998.727	9998.741\\
9997.291	9999.456\\
9993.755	9999.146\\
9999.72	9999.366\\
9997.957	9999.341\\
9996.674	9999.278\\
9999.331	9999.536\\
9998.37	9998.977\\
9999.695	9998.564\\
9998.901	9998.889\\
9996.421	9999.296\\
9999.166	9999.226\\
9998.572	9998.068\\
9997.583	9999.112\\
9999.243	9998.819\\
9998.842	9998.663\\
9999.494	9998.78\\
9999.12	9998.068\\
9997.356	9999.106\\
9997.807	9998.068\\
9996.876	9999.269\\
9995.345	9999.452\\
9998.811	9999.582\\
9997.407	9999.582\\
9999.297	9999.114\\
9998.139	9999.452\\
9995.07	9999.503\\
9999.653	9999.445\\
9996.039	9999.156\\
9994.343	9998.01\\
9998.288	9998.288\\
9996.638	9998.483\\
9998.872	9998.806\\
9997.487	9998.146\\
9994.046	9998.01\\
9999.679	9999.755\\
9998.573	9998.092\\
9997.621	9998.628\\
9999.147	9997.991\\
9998.825	9997.991\\
9999.393	9997.764\\
9999.068	9998.596\\
9997.396	9997.764\\
9997.536	9998.596\\
9995.762	9999.047\\
9994.025	9999.317\\
9998.11	9999.008\\
9996.381	9999.209\\
9998.716	9999.582\\
9997.266	9999.619\\
9993.724	9998.545\\
9999.694	9999.317\\
9996.89	9999.298\\
9995.353	9998.705\\
9998.764	9999.589\\
9997.412	9999.298\\
9999.294	9999.285\\
9998.127	9999.479\\
9995.069	9999.298\\
9999.482	9999.298\\
9997.957	9998.991\\
9996.674	9998.804\\
9999.331	9996.27\\
9998.37	9999.472\\
9999.695	9999.328\\
9998.901	9999.472\\
9996.421	9999.54\\
9999.166	9999.21\\
9997.596	9999.354\\
9996.221	9999.422\\
9999.182	9999.513\\
9998.053	9999.335\\
9999.593	9999.128\\
9998.661	9999.499\\
9995.96	9999.335\\
9999.402	9999.338\\
9998.488	9996.782\\
9997.395	9998.441\\
9999.455	9998.431\\
9998.816	9998.684\\
9999.72	9998.714\\
9999.199	9998.714\\
9997.163	9998.714\\
9998.564	9998.56\\
9997.957	9999.278\\
9996.674	9999.613\\
9999.331	9999.341\\
9998.37	9999.226\\
9999.695	9999.165\\
9998.901	9999.212\\
9996.421	9999.261\\
9999.166	9999.341\\
9995.314	9999.104\\
9993.51	9998.032\\
9997.831	9999.658\\
9995.967	9997.739\\
9998.451	9998.984\\
9996.911	9998.984\\
9993.204	9998.928\\
9999.7	9997.889\\
9998.765	9999.43\\
9999.627	9998.074\\
9998.927	9998.165\\
9998.36	9998.782\\
9999.504	9999.006\\
9999.109	9999.07\\
9999.233	9999.027\\
9999.347	9999.315\\
9999.218	9999.716\\
9999.754	9999.557\\
9999.335	9998.956\\
9998.957	9999.567\\
9999.474	9999.288\\
9998.658	9999.166\\
9998.823	9998.85\\
9998.969	9998.85\\
9997.589	9998.695\\
9998.987	9998.917\\
9997.826	9998.848\\
9997.398	9997.853\\
9998.81	9998.046\\
9999.404	9996.894\\
9999.279	9997.816\\
9999.519	9999.02\\
9999.272	9998.416\\
9999.753	9998.503\\
9999.381	9999.012\\
9999.044	9998.306\\
9999.441	9999.414\\
9998.56	9998.978\\
9998.729	9999.586\\
9998.883	9998.891\\
9997.78	9999.121\\
9999.128	9998.905\\
9998.009	9998.781\\
9997.46	9998.751\\
9999.046	9998.637\\
9999.486	9998.641\\
9999.434	9998.751\\
9999.607	9999.538\\
9998.445	9998.305\\
9999.441	9998.305\\
9998.626	9998.905\\
9998.247	9998.793\\
9999.187	9999.041\\
9999.132	9998.305\\
9999.127	9998.556\\
9999.343	9998.533\\
9998.715	9998.186\\
9999.596	9999.292\\
9998.879	9998.925\\
9998.355	9998.792\\
9999.438	9998.954\\
9999.098	9998.186\\
9999.195	9999.23\\
9999.334	9998.186\\
9999.576	9999.582\\
9999.779	9999.736\\
9999.646	9997.906\\
9999.295	9999.283\\
9999.468	9999.759\\
9998.126	9999.729\\
9998.404	9998.097\\
9998.509	9998.49\\
9997.219	9998.02\\
9998.706	9997.821\\
9997.469	9997.373\\
9997.197	9997.205\\
9998.413	9998.413\\
9999.249	9998.487\\
9999.022	9998.413\\
9999.348	9997.578\\
9999.729	9999.241\\
9999.21	9998.349\\
9999.697	9998.573\\
9999.487	9998.76\\
9998.765	9999.029\\
9996.335	9998.482\\
9996.814	9998.349\\
9996.878	9999.753\\
9999.777	9999.502\\
9999.515	9998.936\\
9999.781	9999.358\\
9999.502	9999.358\\
9999.135	9999.367\\
9997.079	9998.56\\
9997.496	9999.367\\
9997.565	9998.56\\
9999.56	9999.501\\
9999.738	9999.477\\
9999.627	9999.515\\
9999.374	9999.656\\
9999.362	9998.343\\
9998.043	9999.54\\
9998.291	9999.58\\
9998.43	9999.446\\
9999.72	9998.702\\
9999.145	9999.461\\
9999.68	9999.212\\
9999.505	9999.334\\
9998.683	9999.621\\
9996.187	9999.575\\
9996.677	9998.779\\
9996.74	9999.461\\
9998.32	9998.386\\
9999.361	9998.419\\
9998.508	9998.862\\
9998.197	9998.386\\
9999.064	9998.535\\
9999.131	9998.611\\
9999.083	9998.386\\
9999.33	9998.386\\
9999.272	9999.145\\
9999.753	9998.954\\
9999.381	9996.626\\
9999.044	9999.514\\
9999.441	9998.977\\
9998.56	9999.514\\
9998.729	9999.5\\
9998.883	9998.678\\
9999.218	9999.166\\
9999.754	9999.373\\
9999.335	9998.77\\
9998.957	9998.974\\
9999.474	9999.374\\
9998.658	9999.209\\
9998.823	9998.974\\
9998.969	9999.075\\
9999.687	9998.846\\
9999.669	9999.37\\
9999.726	9999.484\\
9999.458	9999.704\\
9999.291	9999.711\\
9997.639	9999.669\\
9997.963	9999.691\\
9998.071	9999.75\\
9998.689	9995.688\\
9999.532	9997.846\\
9998.849	9997.647\\
9998.557	9997.956\\
9999.208	9998.017\\
9998.956	9998.017\\
9998.973	9998.017\\
9999.2	9997.88\\
9998.927	9998.86\\
9999.666	9998.666\\
9999.072	9998.837\\
9998.676	9998.774\\
9999.411	9998.736\\
9998.919	9998.578\\
9999.017	9998.518\\
9999.186	9998.736\\
9999.617	9999.679\\
9998.8	9999.284\\
9999.542	9998.899\\
9999.271	9998.624\\
9998.378	9998.701\\
9995.415	9999.766\\
9996.025	9999.106\\
9996.026	9998.899\\
9996.68	9997.551\\
9998.392	9998.462\\
9996.962	9995.959\\
9996.583	9998.55\\
9998.201	9996.99\\
9999.35	9996.99\\
9999.09	9997.944\\
9999.394	9998.04\\
9998.127	9999.217\\
9996.038	9999.081\\
9996.319	9999.224\\
9997.019	9999.398\\
9997.306	9997.149\\
9997.568	9999.069\\
9997.661	9999.274\\
9998.042	9999.274\\
9998.849	9997.829\\
9997.011	9998.77\\
9997.171	9999.455\\
9997.913	9996.448\\
9998.211	9999.087\\
9998.327	9999.062\\
9998.32	9999.238\\
9998.695	9997.399\\
9998.189	9999.327\\
9995.98	9998.883\\
9996.209	9998.273\\
9997.027	9999.204\\
9997.373	9997.562\\
9997.551	9999.519\\
9997.586	9999.327\\
9998.02	9999.153\\
9998.829	9997.915\\
9996.84	9997.915\\
9996.96	9998.571\\
9997.819	9998.45\\
9998.176	9998.732\\
9998.222	9997.915\\
9998.165	9998.176\\
9998.594	9998.167\\
9999.68	9998.997\\
9998.515	9999.637\\
9998.484	9999.486\\
9999.171	9999.401\\
9999.421	9999.482\\
9999.333	9998.997\\
9999.184	9999.649\\
9999.481	9998.997\\
9999.565	9999.103\\
9998.25	9998.323\\
9998.271	9998.609\\
9998.957	9998.609\\
9999.212	9998.957\\
9999.184	9998.323\\
9999.076	9998.698\\
9999.386	9999.212\\
9998.988	9998.778\\
9997.138	9998.542\\
9997.249	9998.386\\
9998.058	9998.308\\
9998.386	9999.064\\
9998.434	9999.171\\
9998.379	9999.064\\
9998.778	9998.535\\
9998.534	9997.19\\
9996.434	9999.228\\
9996.609	9998.798\\
9997.447	9998.918\\
9997.798	9998.587\\
9997.911	9999.409\\
9997.901	9999.228\\
9998.332	9997.246\\
9996.361	9994.371\\
9993.676	9996.131\\
9994.117	9994.328\\
9994.877	9994.328\\
9995.212	9993.845\\
9995.641	9996.493\\
9995.85	9993.845\\
9996.303	9996.493\\
9999.569	9999.708\\
9998.558	9999.204\\
9998.353	9999.427\\
9999.191	9999.439\\
9999.509	9997.705\\
9999.19	9999.653\\
9998.883	9999.668\\
9999.22	9999.423\\
9998.707	9993.446\\
9996.745	9998.084\\
9996.912	9998.314\\
9997.699	9997.785\\
9998.022	9997.404\\
9998.138	9996.683\\
9998.129	9998.138\\
9998.531	9998.084\\
9999.064	9998.959\\
9997.218	9998.744\\
9997.298	9997.019\\
9998.144	9999.199\\
9998.49	9998.092\\
9998.494	9999.199\\
9998.409	9999.067\\
9998.82	9997.604\\
9999.249	9998.725\\
9997.514	9999.01\\
9997.539	9998.227\\
9998.406	9998.461\\
9998.758	9999.117\\
9998.695	9998.758\\
9998.563	9998.461\\
9998.973	9998.6\\
9998.189	9999.325\\
9995.98	9995.996\\
9996.209	9996.342\\
9997.027	9998.391\\
9997.373	9997.956\\
9997.551	9998.706\\
9997.586	9997.935\\
9998.02	9998.326\\
9999.03	9995.375\\
9997.113	9997.522\\
9997.174	9997.342\\
9998.075	9997.687\\
9998.449	9997.726\\
9998.42	9997.726\\
9998.311	9997.726\\
9998.748	9997.563\\
9999.149	9998.514\\
9997.566	9998.185\\
9997.707	9998.407\\
9998.36	9998.668\\
9998.609	9998.545\\
9998.721	9998.211\\
9998.712	9998.208\\
9999.033	9998.545\\
9997.941	9997.695\\
9995.622	9998.468\\
9995.876	9996.187\\
9996.71	9998.526\\
9997.067	9997.067\\
9997.271	9997.067\\
9997.323	9998.089\\
9997.773	9997.999\\
9999.748	9998.734\\
9999.621	9999.577\\
9999.101	9999.616\\
9999.63	9997.256\\
9999.174	9999.259\\
9999.282	9998.256\\
9999.006	9999.003\\
9999.006	9999.614\\
9998.904	9997.623\\
9998.713	9998.189\\
9997.528	9999.287\\
9998.497	9999.039\\
9999.775	9999.735\\
9998.019	9997.879\\
9997.302	9997.623\\
9997.302	9999.044\\
9997.393	9998.226\\
9997.173	9998.259\\
9995.493	9997.758\\
9996.769	9998.042\\
9999.353	9997.563\\
9996.22	9998.387\\
9995.168	9998.042\\
9995.168	9997.169\\
9999.292	9997.019\\
9999.181	9997.019\\
9999.318	9998.056\\
9999.466	9997.809\\
9997.279	9998.243\\
9999.178	9997.019\\
9999.361	9997.464\\
9999.361	9997.351\\
9999.628	9999.113\\
9999.475	9999.618\\
9998.738	9999.55\\
9999.415	9999.466\\
9999.522	9999.507\\
9999.02	9999.113\\
9998.602	9999.672\\
9998.602	9999.113\\
9999.278	9999.734\\
9999.09	9999.755\\
9998.087	9997.42\\
9998.952	9999.549\\
9999.741	9999.772\\
9998.489	9999.593\\
9997.901	9997.632\\
9997.901	9998.053\\
9998.919	9999.421\\
9998.741	9998.741\\
9997.562	9998.938\\
9998.513	9999.1\\
9999.791	9999.32\\
9998.055	9998.844\\
9997.335	9998.741\\
9997.335	9999.751\\
9999.733	9998.608\\
9999.564	9998.978\\
9999.099	9998.517\\
9999.646	9998.517\\
9998.984	9998.329\\
9999.236	9998.896\\
9999.024	9998.329\\
9999.024	9998.896\\
9998.741	9998.528\\
9998.532	9999.576\\
9997.28	9999.37\\
9998.306	9999.453\\
9999.744	9999.672\\
9997.797	9999.58\\
9997.044	9998.977\\
9997.044	9999.576\\
9999.685	9999.421\\
9999.579	9999.268\\
9998.925	9999.651\\
9999.506	9999.421\\
9999.434	9999.485\\
9999.182	9999.549\\
9998.798	9999.421\\
9998.798	9999.421\\
9999.716	9999.205\\
9999.557	9999.021\\
9998.956	9996.584\\
9999.567	9999.546\\
9999.288	9998.956\\
9999.166	9999.546\\
9998.85	9999.518\\
9998.85	9998.606\\
9999.059	9999.369\\
9998.884	9999.389\\
9997.768	9999.659\\
9998.681	9999.405\\
9999.788	9999.009\\
9998.23	9999.538\\
9997.555	9999.405\\
9997.555	9999.378\\
9999.489	9999.081\\
9999.307	9999.209\\
9998.443	9999.343\\
9999.223	9999.758\\
9999.643	9999.724\\
9998.778	9999.753\\
9998.285	9999.707\\
9998.285	9999.786\\
9999.655	9994.94\\
9999.503	9997.683\\
9999.275	9997.22\\
9999.673	9997.523\\
9998.389	9997.663\\
9999.299	9997.663\\
9999.249	9997.663\\
9999.249	9997.602\\
9999.503	9999.344\\
9999.336	9999.367\\
9998.48	9999.44\\
9999.238	9998.899\\
9999.66	9999.003\\
9998.816	9999.139\\
9998.32	9999.004\\
9998.32	9999.003\\
9998.976	9999.624\\
9998.786	9999.629\\
9997.632	9999.309\\
9998.583	9999.123\\
9999.776	9999.124\\
9998.108	9999.623\\
9997.413	9999.359\\
9997.413	9999.309\\
9999.69	9999.134\\
9999.491	9999.372\\
9999.088	9998.233\\
9999.635	9999.329\\
9998.763	9998.686\\
9999.183	9998.686\\
9999.034	9999.351\\
9999.034	9999.021\\
9997.119	9997.654\\
9997.603	9998.337\\
9999.068	9998.337\\
9998.627	9998.38\\
9999.593	9997.192\\
9998.657	9995.372\\
9997.618	9998.144\\
9998.766	9998.697\\
9995.762	9999.437\\
9998.036	9998.725\\
9998.386	9998.585\\
9997.712	9998.627\\
9999.562	9998.845\\
9998.797	9998.96\\
9996.375	9998.765\\
9998.722	9998.009\\
9997.594	9999.185\\
9997.108	9998.671\\
9999.185	9999.404\\
9998.87	9998.805\\
9999.435	9998.726\\
9998.335	9999.397\\
9998.041	9998.894\\
9998.518	9999.194\\
9997.587	9995.693\\
9997.545	9999.007\\
9999.325	9997.31\\
9998.954	9999.165\\
9999.579	9999.484\\
9998.668	9997.1\\
9998.04	9999.047\\
9998.855	9999.155\\
9995.279	9995.281\\
9997.695	9996.227\\
9998.014	9998.073\\
9992.305	9997.419\\
9998.601	9999.084\\
9997.651	9995.625\\
9998.169	9995.281\\
9997.601	9997.423\\
9995.278	9997.983\\
9997.671	9998.068\\
9997.979	9997.586\\
9992.301	9997.879\\
9998.647	9997.409\\
9997.846	9998.238\\
9998.264	9997.879\\
9997.561	9996.84\\
9997.429	9999.6\\
9999.117	9999.6\\
9999.309	9999.281\\
9995.156	9999.444\\
9999.434	9999.294\\
9998.417	9999.6\\
9999.071	9999.45\\
9999.089	9999.599\\
9998.523	9998.068\\
9999.305	9999.112\\
9999.339	9998.819\\
9997.146	9998.663\\
9998.811	9998.78\\
9997.593	9998.068\\
9998.496	9999.106\\
9999.372	9998.068\\
9997.746	9999.347\\
9999.291	9999.294\\
9999.456	9999.465\\
9995.605	9999.465\\
9999.509	9999.191\\
9998.512	9999.294\\
9999.17	9999.425\\
9999.271	9999.509\\
9997.151	9999.774\\
9998.956	9999.61\\
9999.169	9996.606\\
9994.763	9999.745\\
9999.369	9999.62\\
9998.364	9999.242\\
9998.996	9996.847\\
9998.917	9997.305\\
9996.531	9998.627\\
9998.563	9998.193\\
9998.814	9999.251\\
9993.911	9999.611\\
9999.182	9998.541\\
9998.23	9998.814\\
9998.799	9998.541\\
9998.499	9999.182\\
9996.903	9999.241\\
9998.803	9998.349\\
9999.033	9998.573\\
9994.426	9998.76\\
9999.268	9999.029\\
9998.23	9998.482\\
9998.874	9998.349\\
9998.76	9999.753\\
9998.453	9997.057\\
9998.723	9998.065\\
9998.664	9996.99\\
9997.591	9996.99\\
9997.811	9996.668\\
9996.541	9998.187\\
9997.539	9996.668\\
9998.836	9998.187\\
9998.499	9998.945\\
9999.408	9999.625\\
9999.466	9999.416\\
9996.991	9999.702\\
9999.033	9999.028\\
9997.85	9999.136\\
9998.714	9999.208\\
9999.462	9999.265\\
9995.344	9999.408\\
9997.74	9998.977\\
9998.058	9998.581\\
9992.389	9998.911\\
9998.626	9999.397\\
9997.661	9999.561\\
9998.192	9998.078\\
9997.65	9998.977\\
9994.402	9995.995\\
9997.039	9995.808\\
9997.393	9993.212\\
9991.231	9997.039\\
9998.151	9998.734\\
9997.277	9997.039\\
9997.713	9997.487\\
9996.92	9999.443\\
9996.67	9999.059\\
9998.655	9998.982\\
9998.896	9999.754\\
9994.1	9999.22\\
9999.24	9998.388\\
9998.298	9999.304\\
9998.865	9999.22\\
9998.594	9999.121\\
9997.429	9998.389\\
9999.117	9999.614\\
9999.309	9999.684\\
9995.156	9999.568\\
9999.434	9999.655\\
9998.417	9999.47\\
9999.071	9999.636\\
9999.089	9999.633\\
9998.593	9996.472\\
9999.501	9998.293\\
9999.555	9998.218\\
9997.072	9998.487\\
9999.173	9998.529\\
9998.069	9998.529\\
9998.879	9998.529\\
9999.545	9998.383\\
9997.429	9999.072\\
9999.117	9999.612\\
9999.309	9999.294\\
9995.156	9999.691\\
9999.434	9999.566\\
9998.417	9999.708\\
9999.071	9999.684\\
9999.089	9999.45\\
9996.478	9999.695\\
9998.528	9999.357\\
9998.781	9998.982\\
9993.841	9998.72\\
9999.168	9998.787\\
9998.232	9999.769\\
9998.787	9999.167\\
9998.461	9998.982\\
9994.952	9998.632\\
9997.452	9997.346\\
9997.783	9999.434\\
9991.897	9997.009\\
9998.445	9998.582\\
9997.539	9998.582\\
9998.016	9998.386\\
9997.346	9997.236\\
9998.192	9997.703\\
9997.37	9998.233\\
9997.703	9999.29\\
9999.47	9999.096\\
9998.919	9999.724\\
9998.041	9997.971\\
9999.117	9997.703\\
9999.666	9999.092\\
9998.637	9999.05\\
9998.542	9999.621\\
9998.939	9999.515\\
9998.525	9999.429\\
9999.495	9999.487\\
9999.016	9999.05\\
9999.646	9999.657\\
9999.102	9999.05\\
9997.694	9999.173\\
9996.496	9998.09\\
9996.792	9998.355\\
9999.722	9998.549\\
9998.355	9998.858\\
9997.271	9998.228\\
9998.576	9998.09\\
9999.704	9999.76\\
9998.471	9999.328\\
9998.151	9999.146\\
9998.564	9999.208\\
9998.941	9999.208\\
9999.331	9999.136\\
9998.706	9998.889\\
9999.51	9999.136\\
9999.357	9998.889\\
9997.04	9999.508\\
9995.201	9998.999\\
9995.303	9998.602\\
9999.837	9998.946\\
9997.432	9999.431\\
9996.077	9999.608\\
9997.649	9998.117\\
9999.584	9998.999\\
9998.3	9999.53\\
9997.282	9998.971\\
9997.5	9999.665\\
9999.575	9999.53\\
9998.881	9999.495\\
9997.954	9999.641\\
9999.056	9999.53\\
9999.767	9999.53\\
9998.225	9999.289\\
9997.329	9999.291\\
9997.623	9999.688\\
9999.525	9999.353\\
9998.901	9998.862\\
9998.003	9999.479\\
9999.092	9999.353\\
9999.711	9999.309\\
9997.458	9996.979\\
9995.888	9999.785\\
9996.056	9999.761\\
9999.814	9998.884\\
9997.942	9999.15\\
9996.713	9998.645\\
9998.153	9999.13\\
9999.702	9998.997\\
9997.956	9999.542\\
9996.871	9998.791\\
9997.156	9999.746\\
9999.653	9998.559\\
9998.609	9999.354\\
9997.602	9999.354\\
9998.815	9999.457\\
9999.731	9998.604\\
9994.935	9997.839\\
9995.949	9997.893\\
9997.893	9997.366\\
9997.152	9997.674\\
9998.962	9997.171\\
9995.274	9998.051\\
9994.935	9997.674\\
9997.163	9996.675\\
9996.458	9999.424\\
9997.205	9999.424\\
9998.695	9998.757\\
9998.284	9999.027\\
9999.484	9998.732\\
9996.785	9999.424\\
9996.458	9999.116\\
9998.272	9999.341\\
9992.873	9997.213\\
9994.157	9998.826\\
9996.608	9997.984\\
9995.531	9998.893\\
9997.984	9993.332\\
9993.238	9995.341\\
9992.873	9996.657\\
9995.565	9996.774\\
9998.371	9999.488\\
9998.788	9999.656\\
9999.563	9999.741\\
9999.458	9999.695\\
9999.743	9999.679\\
9998.572	9999.488\\
9998.371	9999.759\\
9999.471	9999.488\\
9996.162	9998.869\\
9996.983	9999.494\\
9998.575	9999.546\\
9998.061	9999.546\\
9999.408	9998.715\\
9996.476	9999.494\\
9996.162	9999.396\\
9998.063	9999.069\\
9997.703	9999.773\\
9998.233	9999.679\\
9999.29	9996.92\\
9999.096	9999.684\\
9999.724	9999.692\\
9997.971	9999.39\\
9997.703	9997.151\\
9999.092	9997.597\\
9994.032	9997.081\\
9995.142	9996.536\\
9997.311	9998.161\\
9996.462	9998.74\\
9998.535	9996.853\\
9994.405	9997.217\\
9994.032	9996.853\\
9996.475	9997.996\\
9997.201	9999.159\\
9997.783	9998.371\\
9999.007	9998.563\\
9998.794	9998.756\\
9999.621	9999.007\\
9997.525	9998.523\\
9997.201	9998.371\\
9998.77	9999.734\\
9997.14	9999.411\\
9997.766	9998.587\\
9999.029	9999.241\\
9998.743	9999.241\\
9999.635	9999.302\\
9997.442	9998.127\\
9997.14	9999.302\\
9998.734	9998.127\\
9996.672	9999.536\\
9997.361	9998.298\\
9998.77	9998.736\\
9998.439	9998.662\\
9999.521	9996.244\\
9997.009	9999.294\\
9996.672	9999.283\\
9998.418	9998.798\\
9995.332	9999.325\\
9996.227	9998.906\\
9998.041	9998.502\\
9997.476	9998.822\\
9999.077	9999.327\\
9995.711	9999.483\\
9995.332	9997.974\\
9997.461	9998.906\\
9992.928	9997.685\\
9994.211	9996.479\\
9996.651	9997.598\\
9995.568	9997.685\\
9998.008	9997.48\\
9993.285	9997.738\\
9992.928	9997.685\\
9995.606	9997.685\\
9992.266	9994.461\\
9993.653	9994.288\\
9996.223	9991.018\\
9995.044	9995.65\\
9997.719	9997.93\\
9992.624	9995.65\\
9992.266	9996.223\\
9995.077	9998.904\\
9995.133	9998.279\\
9996.082	9998.097\\
9997.963	9999.49\\
9997.316	9998.587\\
9999.013	9997.25\\
9995.495	9998.626\\
9995.133	9998.587\\
9997.314	9998.403\\
9992.234	9993.553\\
9993.599	9998.881\\
9996.186	9998.701\\
9995.018	9996.626\\
9997.663	9997.182\\
9992.608	9996.16\\
9992.234	9997.164\\
9995.053	9996.804\\
9994.727	9999.702\\
9995.764	9997.535\\
9997.759	9999.169\\
9996.997	9999.295\\
9998.872	9998.896\\
9995.076	9998.896\\
9994.727	9998.896\\
9997.007	9998.363\\
9997.607	9998.961\\
9998.122	9999.543\\
9999.199	9999.2\\
9999.053	9999.663\\
9999.697	9999.532\\
9997.91	9999.696\\
9997.607	9999.68\\
9999.032	9999.359\\
9998.564	9999.298\\
9998.886	9999.328\\
9999.54	9999.401\\
9999.573	9998.838\\
9999.676	9998.944\\
9998.789	9999.087\\
9998.564	9998.946\\
9999.567	9998.944\\
9996.028	9999.579\\
9996.854	9999.123\\
9998.481	9998.693\\
9997.973	9998.395\\
9999.355	9998.479\\
9996.359	9999.704\\
9996.028	9998.919\\
9997.968	9998.693\\
9994.437	9998.419\\
9995.528	9997.046\\
9997.603	9999.33\\
9996.764	9996.692\\
9998.75	9998.406\\
9994.779	9998.406\\
9994.437	9998.14\\
9996.784	9996.96\\
9999.373	9997.798\\
9999.139	9999.012\\
9998.888	9998.625\\
9998.925	9998.461\\
9998.703	9998.62\\
9998.905	9997.798\\
9998.925	9998.964\\
9999.571	9997.798\\
9998.889	9998.641\\
9998.863	9998.203\\
9998.401	9999.244\\
9998.641	9999.607\\
9998.203	9998.57\\
9998.919	9998.846\\
9998.641	9998.57\\
9998.069	9999.181\\
9996.326	9997.848\\
9996.46	9994.842\\
9995.856	9995.518\\
9996.239	9995.764\\
9995.659	9996.46\\
9996.722	9994.947\\
9996.239	9994.842\\
9994.82	9998.588\\
9998.455	9999.274\\
9998.474	9998.052\\
9997.99	9999.091\\
9998.26	9999.091\\
9997.798	9999.238\\
9998.583	9997.469\\
9998.26	9999.238\\
9997.466	9997.469\\
9998.557	9999.46\\
9998.545	9997.942\\
9998.048	9998.492\\
9998.314	9998.338\\
9997.844	9995.673\\
9998.629	9999.166\\
9998.314	9999.14\\
9997.622	9998.592\\
9998.507	9999.232\\
9998.511	9999.241\\
9998.021	9998.905\\
9998.289	9999.161\\
9997.823	9999.562\\
9998.608	9999.651\\
9998.289	9998.44\\
9997.545	9999.241\\
9996.752	9995.251\\
9996.887	9995.077\\
9996.324	9992.353\\
9996.683	9996.375\\
9996.138	9998.392\\
9997.134	9996.375\\
9996.683	9996.887\\
9995.327	9999.186\\
9998.595	9998.824\\
9998.605	9998.701\\
9998.131	9999.718\\
9998.391	9999.045\\
9997.938	9998.006\\
9998.701	9999.106\\
9998.391	9999.045\\
9997.655	9998.912\\
9997.437	9995.468\\
9997.488	9999.473\\
9996.917	9999.383\\
9997.25	9997.923\\
9996.709	9998.316\\
9997.661	9997.589\\
9997.25	9998.29\\
9996.19	9998.081\\
9998.728	9999.374\\
9998.727	9998.272\\
9998.263	9999.442\\
9998.514	9999.603\\
9998.071	9999.325\\
9998.809	9999.325\\
9998.514	9999.325\\
9997.834	9998.902\\
9997.146	9999.135\\
9997.238	9998.202\\
9996.672	9997.722\\
9997.017	9997.324\\
9996.475	9997.501\\
9997.446	9999.325\\
9997.017	9998.142\\
9995.818	9997.722\\
9999.563	9999.748\\
9999.468	9999.338\\
9999.094	9999.585\\
9999.256	9999.173\\
9998.907	9999.499\\
9999.422	9999.499\\
9999.256	9999.755\\
9999.112	9999.117\\
9998.239	9998.692\\
9998.746	9999.328\\
9998.746	9999.598\\
9998.739	9999.455\\
9997.874	9999.477\\
9996.353	9999.598\\
9998.638	9999.528\\
9999.001	9999.499\\
9999.396	9999.13\\
9999.625	9999.581\\
9999.625	9999.619\\
9999.593	9999.447\\
9999.188	9998.655\\
9998.17	9999.683\\
9999.6	9999.699\\
9999.682	9999.798\\
9997.1	9998.75\\
9997.877	9997.853\\
9997.877	9999.469\\
9997.935	9998.036\\
9996.585	9999.038\\
9994.597	9999.103\\
9997.65	9998.933\\
9998.3	9998.906\\
9998.872	9996.947\\
9999.373	9997.309\\
9999.273	9998.872\\
9997.961	9998.445\\
9999.126	9999.473\\
9998.929	9998.408\\
9998.623	9997.455\\
9999.128	9998.492\\
9999.439	9998.804\\
9999.134	9999.162\\
9999.639	9999.162\\
9999.111	9999.129\\
9999.207	9998.522\\
9998.873	9997.263\\
9999.533	9999.111\\
9999.067	9999.319\\
9997.957	9996.671\\
9999.062	9999.062\\
9998.532	9999.073\\
9996.641	9999.084\\
9998.556	9998.827\\
9998.443	9999.073\\
9997.527	9998.698\\
9998.663	9998.181\\
9999.424	9999.704\\
9999.179	9999.704\\
9999.638	9999.432\\
9999.051	9999.451\\
9999.229	9998.767\\
9998.907	9998.604\\
9999.49	9999.292\\
9999.1	9999.217\\
9998.681	9999.555\\
9999.495	9998.974\\
9999.091	9998.853\\
9997.492	9998.877\\
9999.169	9998.991\\
9999.076	9999.187\\
9998.127	9999.018\\
9999.236	9998.346\\
9998.753	9998.753\\
9999.54	9997.738\\
9999.141	9999.54\\
9997.57	9997.932\\
9999.235	9999.192\\
9999.148	9999.116\\
9998.174	9999.068\\
9999.299	9998.95\\
9999.397	9998.472\\
9998.344	9999.703\\
9999.405	9999.34\\
9999.613	9999.691\\
9998.71	9999.63\\
9998.246	9999.25\\
9999.791	9999.76\\
9998.438	9999.603\\
9998.68	9998.68\\
9999.273	9999.15\\
9999.127	9999.032\\
9997.723	9998.766\\
9998.973	9998.68\\
9998.775	9998.68\\
9998.453	9998.335\\
9998.989	9999.128\\
9999.26	9998.898\\
9998.753	9998.385\\
9999.457	9999.117\\
9999.127	9999.251\\
9998.871	9999.09\\
9998.467	9999.285\\
9999.573	9999.479\\
9998.69	9999.09\\
9999.518	9999.02\\
9998.926	9999.356\\
9999.635	9999.405\\
9999.391	9998.783\\
9999.117	9999.391\\
9998.741	9999.392\\
9999.703	9998.944\\
9998.928	9992.105\\
9998.796	9999.154\\
9999.251	9998.955\\
9999.22	9998.889\\
9997.951	9999.059\\
9998.999	9999.088\\
9998.77	9999.22\\
9998.66	9999.22\\
9998.989	9999.15\\
9999.518	9999.465\\
9998.926	9999.34\\
9999.635	9999.731\\
9999.391	9997.668\\
9999.117	9999.634\\
9998.741	9998.932\\
9999.703	9999.531\\
9998.928	9999.679\\
9998.971	9999.386\\
9999.194	9999.385\\
9999.529	9999.352\\
9999.346	9999.216\\
9999.421	9998.695\\
9999.529	9999.643\\
9999.512	9999.539\\
9999.616	9999.461\\
9999.548	9999.216\\
9998.455	9999.474\\
9998.999	9998.455\\
9998.69	9999.508\\
9998.932	9997.29\\
9998.999	9999.142\\
9999.153	9997.981\\
9999.68	9998.921\\
9999.284	9997.266\\
9998.994	9999.467\\
9999.407	9998.532\\
9999.178	9999.54\\
9999.331	9999.705\\
9999.407	9998.385\\
9999.474	9999.555\\
9999.727	9999.46\\
9999.443	9999.261\\
9999.443	9999.632\\
9999.492	9999.632\\
9999.545	9999.558\\
9999.547	9999.571\\
9999.443	9999.261\\
9999.46	9999.712\\
9999.531	9999.261\\
9999.443	9999.582\\
9999.443	9999.736\\
9999.492	9997.906\\
9999.545	9999.283\\
9999.547	9999.759\\
9999.443	9999.729\\
9999.46	9998.097\\
9999.531	9998.49\\
9999.451	9999.136\\
9999.451	9998.843\\
9999.205	9998.925\\
9999.353	9999.107\\
9999.242	9999.256\\
9999.451	9999.002\\
9999.322	9998.843\\
9999.477	9999.636\\
9999.363	9997.227\\
9999.363	9999.484\\
9999.338	9999.419\\
9999.419	9999.286\\
9999.399	9999.318\\
9999.363	9999.009\\
9999.335	9999.08\\
9999.441	9999.484\\
9999.49	9999.038\\
9999.49	9998.857\\
9999.498	9996.199\\
9999.563	9999.507\\
9999.548	9999.367\\
9999.49	9999.507\\
9999.49	9999.575\\
9999.568	9999.228\\
9999.495	9999.351\\
9999.495	9999.456\\
9999.456	9999.37\\
9999.536	9999.287\\
9999.503	9999.238\\
9999.495	9999.471\\
9999.471	9999.287\\
9999.563	9999.316\\
9999.309	9996.849\\
9999.309	9999.74\\
9998.512	9999.717\\
9998.819	9998.792\\
9998.468	9999.061\\
9999.309	9998.554\\
9998.945	9999.036\\
9999.192	9998.917\\
9999.569	9999.462\\
9999.569	9998.63\\
9999.001	9999.767\\
9999.237	9998.383\\
9998.98	9999.312\\
9999.569	9999.312\\
9999.312	9999.345\\
9999.505	9998.467\\
9999.787	9998.333\\
9999.787	9996.797\\
9999.562	9999.502\\
9999.583	9999.33\\
9998.934	9999.292\\
9998.835	9998.17\\
9999.446	9998.7\\
9999.367	9998.483\\
9999.575	9999.318\\
9999.575	9999.551\\
9999.374	9999.551\\
9999.355	9999.511\\
9998.951	9999.107\\
9998.375	9998.076\\
9998.966	9999.533\\
9999.224	9999.617\\
9999.354	9999.573\\
9999.354	9998.524\\
9999.018	9999.058\\
9999.007	9998.756\\
9998.456	9999.007\\
9997.85	9999.058\\
9998.625	9999.225\\
9998.81	9999.72\\
9999.516	9999.543\\
9999.516	9999.04\\
9999.289	9998.931\\
9999.367	9998.915\\
9998.358	9998.896\\
9998.974	9999.296\\
9999.613	9999.122\\
9999.027	9998.583\\
9999.765	9995.981\\
9999.765	9999.097\\
9999.555	9997.559\\
9999.594	9999.243\\
9998.836	9999.556\\
9998.988	9997.359\\
9999.589	9999.164\\
9999.343	9999.209\\
9998.879	9997.785\\
9998.879	9998.64\\
9998.64	9998.473\\
9998.763	9998.353\\
9997.464	9997.785\\
9998.64	9997.785\\
9999.309	9997.108\\
9998.322	9999.41\\
9999.139	9999.261\\
9999.139	9999.506\\
9998.885	9999.595\\
9998.839	9998.322\\
9998.552	9999.666\\
9997.593	9999.405\\
9998.257	9998.903\\
9998.742	9990.591\\
9998.03	9998.82\\
9998.03	9998.955\\
9997.675	9998.99\\
9997.593	9998.608\\
9997.453	9998.87\\
9995.931	9998.412\\
9996.737	9998.412\\
9997.532	9998.467\\
9999.673	9999.318\\
9999.673	9999.456\\
9999.423	9999.708\\
9999.428	9997.292\\
9998.845	9999.631\\
9998.526	9998.692\\
9999.183	9999.414\\
9999.231	9999.582\\
9998.581	9998.44\\
9997.798	9998.984\\
9998.533	9998.495\\
9997.346	9997.802\\
9999.179	9999.028\\
9998.749	9999.424\\
9998.76	9998.633\\
9998.607	9998.981\\
9997.36	9996.571\\
9998.918	9996.014\\
9998.112	9997.785\\
9998.979	9998.384\\
9993.58	9996.283\\
9995.535	9996.654\\
9996.821	9996.283\\
9996.932	9997.586\\
9998.184	9998.653\\
9999.347	9996.738\\
9998.832	9997.167\\
9999.25	9997.397\\
9995.311	9997.878\\
9996.722	9996.885\\
9997.785	9996.738\\
9997.831	9999.427\\
9998.111	9999.426\\
9999.313	9998.734\\
9998.772	9998.295\\
9999.225	9998.665\\
9995.166	9999.216\\
9996.616	9999.42\\
9997.699	9997.75\\
9997.75	9998.734\\
9999.309	9999.491\\
9999.624	9998.959\\
9999.634	9999.693\\
9999.405	9999.491\\
9997.836	9999.474\\
9998.541	9999.629\\
9999.15	9999.491\\
9999.123	9999.491\\
9996.951	9994.524\\
9998.655	9994.349\\
9997.749	9991.654\\
9998.753	9995.728\\
9992.874	9997.989\\
9994.995	9995.728\\
9996.364	9996.292\\
9996.494	9998.89\\
9998.776	9998.776\\
9999.641	9998.643\\
9999.294	9999.705\\
9999.527	9999.008\\
9996.311	9997.929\\
9997.547	9999.064\\
9998.453	9999.008\\
9998.484	9998.868\\
9997.525	9994.662\\
9999.022	9999.266\\
9998.258	9999.129\\
9999.058	9997.397\\
9993.879	9997.868\\
9995.761	9996.997\\
9997.008	9997.85\\
9997.111	9997.556\\
9998.41	9999.579\\
9999.477	9997.753\\
9999.011	9999.245\\
9999.384	9999.396\\
9995.64	9999.029\\
9997.02	9999.029\\
9998.033	9999.029\\
9998.078	9998.52\\
9999.747	9999.424\\
9999.527	9999.551\\
9999.783	9999.67\\
9999.785	9999.67\\
9999.707	9999.288\\
9999.747	9999.551\\
9999.682	9999.617\\
9999.747	9999.575\\
9998.201	9998.758\\
9999.261	9999.222\\
9998.932	9998.551\\
9998.793	9998.187\\
9998.935	9999.26\\
9998.201	9999.587\\
9999.224	9998.694\\
9998.201	9999.031\\
9998.77	9999.315\\
9999.496	9999.047\\
9999.331	9999.209\\
9999.221	9999.221\\
9999.297	9999.474\\
9998.77	9999.61\\
9999.52	9999.474\\
9998.77	9999.292\\
9997.038	9997.329\\
9998.502	9999.279\\
9998.025	9998.87\\
9997.819	9998.99\\
9998.001	9998.678\\
9997.038	9999.458\\
9998.441	9999.279\\
9997.038	9997.4\\
9998.699	9998.923\\
9999.488	9999.168\\
9999.286	9998.838\\
9999.174	9998.838\\
9999.267	9998.679\\
9998.699	9999.048\\
9999.495	9998.679\\
9998.699	9999.048\\
9998.567	9999.044\\
9999.336	9999.599\\
9999.172	9999.43\\
9999.044	9999.698\\
9999.111	9998.902\\
9998.567	9999.206\\
9999.376	9999.273\\
9998.567	9999.291\\
9998.357	9995.448\\
9999.299	9999.013\\
9999.04	9999.12\\
9998.904	9998.78\\
9999.013	9998.561\\
9998.357	9998.031\\
9999.296	9998.898\\
9998.357	9999.013\\
9999.521	9999.543\\
9999.622	9999.134\\
9999.744	9999.765\\
9999.701	9999.543\\
9999.669	9999.554\\
9999.521	9999.682\\
9999.741	9999.543\\
9999.521	9999.543\\
9999.574	9998.711\\
9999.561	9998.526\\
9999.742	9995.94\\
9999.708	9999.291\\
9999.651	9999.487\\
9999.574	9999.291\\
9999.705	9999.428\\
9999.574	9999.513\\
9999.747	9999.397\\
9999.527	9999.379\\
9999.783	9999.747\\
9999.785	9999.473\\
9999.707	9998.943\\
9999.747	9999.575\\
9999.682	9999.473\\
9999.747	9999.424\\
9997.186	9999.492\\
9998.605	9996.92\\
9998.143	9997.22\\
9997.946	9998.913\\
9998.125	9998.566\\
9997.186	9999.159\\
9998.546	9998.546\\
9997.186	9998.869\\
9998.987	9997.196\\
9999.52	9998.437\\
9999.458	9998.611\\
9999.359	9998.87\\
9999.391	9998.843\\
9998.987	9998.843\\
9999.589	9998.843\\
9998.987	9998.635\\
9998.654	9999.103\\
9999.504	9998.932\\
9999.259	9999.082\\
9999.151	9998.991\\
9999.265	9998.975\\
9998.654	9998.858\\
9999.486	9998.8\\
9998.654	9998.975\\
9998.423	9998.404\\
9999.305	9999.144\\
9999.081	9998.913\\
9998.946	9998.883\\
9999.039	9998.738\\
9998.423	9998.251\\
9999.318	9998.672\\
9998.423	9998.913\\
9999.023	9999.664\\
9999.663	9999.684\\
9999.504	9999.12\\
9999.425	9999.602\\
9999.511	9999.459\\
9999.023	9999.459\\
9999.666	9999.737\\
9999.023	9999.485\\
9998.491	9997.804\\
9999.407	9997.307\\
9999.4	9998.702\\
9999.4	9999.191\\
9998.343	9997.63\\
9999.407	9997.956\\
9999.21	9997.63\\
9998.702	9998.575\\
9999.121	9998.959\\
9998.603	9999.435\\
9998.87	9999.369\\
9998.87	9999.511\\
9998.949	9999.499\\
9998.603	9999.57\\
9998.895	9999.435\\
9999.274	9999.179\\
9999.267	9998.194\\
9999.327	9999.608\\
9999.486	9999.446\\
9999.486	9999.464\\
9999.105	9999.624\\
9999.327	9999.467\\
9999.422	9999.073\\
9999.444	9999.608\\
9998.782	9998.99\\
9999.445	9998.151\\
9999.495	9999.136\\
9999.495	9998.99\\
9998.623	9998.9\\
9999.445	9999.123\\
9999.335	9998.99\\
9998.99	9998.99\\
9997.658	9995.251\\
9999.043	9995.077\\
9998.932	9992.353\\
9998.932	9996.375\\
9997.527	9998.392\\
9999.043	9996.375\\
9998.684	9996.887\\
9997.875	9999.186\\
9999.121	9999.059\\
9999.554	9998.982\\
9999.633	9999.754\\
9999.633	9999.22\\
9998.972	9998.388\\
9999.554	9999.304\\
9999.519	9999.22\\
9999.304	9999.121\\
9998.265	9995.725\\
9999.32	9999.57\\
9999.285	9999.483\\
9999.285	9998.108\\
9998.12	9998.49\\
9999.32	9997.779\\
9999.075	9998.469\\
9998.479	9998.251\\
9999.275	9999.072\\
9999.364	9999.612\\
9999.514	9999.294\\
9999.514	9999.691\\
9999.115	9999.566\\
9999.364	9999.708\\
9999.448	9999.684\\
9999.45	9999.45\\
9999.607	9999.026\\
9999.676	9999.05\\
9997.297	9999.06\\
9999.383	9999.237\\
9999.7	9999.323\\
9999.529	9999.22\\
9997.516	9999.05\\
9997.979	9999.502\\
9999.582	9999.317\\
9999.736	9999.201\\
9997.906	9999.207\\
9999.283	9999.207\\
9999.759	9999.122\\
9999.729	9998.965\\
9998.097	9999.122\\
9998.49	9998.965\\
9999.499	9996.936\\
9999.678	9999.448\\
9997.8	9999.418\\
9999.179	9999.246\\
9999.705	9999.225\\
9999.678	9998.874\\
9997.996	9999.106\\
9998.416	9999.448\\
9999.707	9997.929\\
9999.484	9997.718\\
9996.143	9995.423\\
9999.733	9998.685\\
9999.494	9999.325\\
9999.022	9998.685\\
9996.4	9998.92\\
9996.897	9999.663\\
9999.727	9999.231\\
9999.701	9999.29\\
9997.109	9999.52\\
9999.581	9999.236\\
9999.719	9998.948\\
9999.473	9999.404\\
9997.334	9999.236\\
9997.786	9999.224\\
9999.658	9998.7\\
9999.682	9999.356\\
9997.176	9999.472\\
9999.472	9999.615\\
9999.703	9999.626\\
9999.492	9999.582\\
9997.4	9999.599\\
9997.862	9999.68\\
9999.773	9999.671\\
9999.679	9999.089\\
9996.92	9999.691\\
9999.684	9998.889\\
9999.692	9999.45\\
9999.39	9999.45\\
9997.151	9999.633\\
9997.597	9998.882\\
9999.543	9998.78\\
9999.04	9997.939\\
9998.931	9999.447\\
9998.915	9998.117\\
9998.896	9998.978\\
9999.296	9999.12\\
9999.122	9998.896\\
9998.583	9998.915\\
9999.156	9997.901\\
9999.567	9999.738\\
9999.598	9998.958\\
9999.425	9999.773\\
9998.645	9999.795\\
9999.693	9998.835\\
9999.695	9999.769\\
9999.795	9999.723\\
9998.798	9999.642\\
9998.372	9998.627\\
9999.31	9999.003\\
9999.642	9998.949\\
9998.765	9996.739\\
9999.033	9999.46\\
9998.765	9999.456\\
9999.268	9999.047\\
9999.277	9996.624\\
9998.969	9999.391\\
9999.274	9999.397\\
9999.359	9999.185\\
9999.415	9999.112\\
9999.585	9998.718\\
9999.415	9999.111\\
9999.339	9999.391\\
9999.126	9998.999\\
9998.831	9998.826\\
9998.999	9999.407\\
9999.044	9998.999\\
9999.32	9999.094\\
9999.479	9999.206\\
9999.32	9998.999\\
9999.094	9998.999\\
9997.42	9996.2\\
9996.894	9996.005\\
9998.416	9993.493\\
9998.957	9997.221\\
9997.219	9998.808\\
9997.568	9997.221\\
9997.219	9997.648\\
9998.269	9999.497\\
9998.475	9998.873\\
9998.023	9998.773\\
9999.146	9999.712\\
9999.54	9999.067\\
9998.38	9998.118\\
9998.669	9999.146\\
9998.38	9999.067\\
9999.069	9998.948\\
9996.147	9993.738\\
9995.583	9998.949\\
9997.455	9998.769\\
9998.082	9996.759\\
9995.814	9997.306\\
9996.192	9996.298\\
9995.814	9997.291\\
9997.234	9996.925\\
9998.382	9999.39\\
9997.922	9998.131\\
9999.083	9999.368\\
9999.499	9999.54\\
9998.28	9999.236\\
9998.578	9999.236\\
9998.28	9999.236\\
9999.001	9998.788\\
9999.033	9999.033\\
9998.638	9999.569\\
9999.395	9999.263\\
9999.664	9999.646\\
9999.053	9999.504\\
9999.296	9999.672\\
9999.053	9999.649\\
9999.386	9999.395\\
9999.072	9999.275\\
9998.686	9999.477\\
9999.45	9999.477\\
9999.704	9998.536\\
9999.075	9998.749\\
9999.309	9999.115\\
9999.075	9998.911\\
9999.434	9998.749\\
9997.402	9998.42\\
9996.887	9997.059\\
9998.417	9999.325\\
9998.943	9996.705\\
9997.182	9998.417\\
9997.521	9998.417\\
9997.182	9998.141\\
9998.262	9996.972\\
9999.182	9999.342\\
9998.847	9998.825\\
9998.943	9999.182\\
9999.121	9999.182\\
9999.279	9999.176\\
9999	9998.461\\
9998.847	9999.176\\
9999.673	9998.461\\
9998.935	9999.444\\
9997.981	9998.298\\
9998.192	9998.674\\
9998.407	9998.667\\
9998.696	9996.315\\
9998.161	9999.202\\
9997.981	9999.201\\
9999.682	9998.712\\
9999.055	9999.054\\
9997.721	9999.272\\
9998.037	9998.954\\
9998.241	9999.163\\
9998.603	9999.549\\
9997.861	9999.595\\
9997.721	9998.48\\
9999.721	9999.272\\
9999.032	9997.469\\
9997.735	9997.259\\
9998.039	9994.865\\
9998.246	9998.307\\
9998.601	9999.228\\
9997.882	9998.307\\
9997.735	9998.601\\
9999.707	9999.697\\
9998.987	9997.049\\
9997.591	9999.74\\
9997.918	9999.736\\
9998.126	9998.896\\
9998.502	9999.136\\
9997.737	9998.682\\
9997.591	9999.107\\
9999.698	9999.025\\
9999.195	9999.12\\
9998.169	9998.294\\
9998.424	9999.33\\
9998.614	9999.536\\
9998.913	9999.271\\
9998.306	9999.271\\
9998.169	9999.271\\
9999.806	9998.862\\
9999.033	9998.473\\
9997.966	9999.307\\
9998.213	9998.753\\
9998.42	9999.643\\
9998.73	9999.594\\
9998.127	9999.7\\
9997.966	9999.716\\
9999.714	9999.081\\
9999.328	9999.26\\
9998.685	9999.48\\
9998.862	9999.472\\
9999.034	9998.492\\
9999.25	9998.716\\
9998.808	9999.106\\
9998.685	9998.896\\
9999.736	9998.716\\
9999.061	9999.587\\
9997.668	9999.183\\
9997.999	9998.754\\
9998.202	9998.466\\
9998.575	9998.54\\
9997.803	9999.708\\
9997.668	9998.959\\
9999.707	9998.754\\
9999.225	9999.536\\
9998.396	9998.791\\
9998.604	9999.708\\
9998.791	9998.561\\
9999.048	9999.308\\
9998.535	9999.308\\
9998.396	9999.469\\
9999.756	9998.582\\
9999.072	9999.223\\
9997.782	9999.051\\
9998.863	9998.68\\
9998.863	9998.955\\
9999.021	9999.417\\
9997.175	9999.53\\
9999.021	9998.169\\
9997.175	9999.051\\
9999.081	9998.791\\
9997.733	9997.876\\
9998.877	9998.914\\
9998.877	9998.791\\
9999.049	9998.682\\
9997.109	9998.918\\
9999.049	9998.791\\
9997.109	9998.791\\
9998.757	9996.061\\
9997.092	9995.871\\
9998.544	9993.249\\
9998.544	9997.096\\
9998.786	9998.757\\
9996.373	9997.096\\
9998.786	9997.538\\
9996.373	9999.465\\
9998.859	9998.119\\
9997.285	9997.902\\
9998.647	9999.418\\
9998.647	9998.468\\
9998.869	9996.992\\
9996.592	9998.482\\
9998.869	9998.468\\
9996.592	9998.261\\
9998.271	9994.365\\
9996.304	9999.157\\
9998.045	9999.011\\
9998.045	9997.189\\
9998.351	9997.679\\
9995.49	9996.775\\
9998.351	9997.659\\
9995.49	9997.356\\
9997.28	9993.937\\
9998.141	9996.939\\
9997.19	9996.393\\
9997.19	9996.757\\
9996.895	9996.895\\
9998.213	9996.895\\
9996.895	9996.895\\
9998.213	9996.819\\
9999.248	9999.183\\
9998.98	9999.506\\
9999.106	9999.39\\
9999.106	9999.4\\
9999.048	9999.167\\
9998.695	9999.418\\
9999.048	9999.37\\
9998.695	9999.352\\
9999.328	9999.298\\
9999.146	9999.328\\
9999.208	9999.401\\
9999.208	9998.838\\
9999.136	9998.944\\
9998.889	9999.087\\
9999.136	9998.946\\
9998.889	9998.944\\
9999.361	9999.629\\
9998.389	9999.35\\
9999.182	9998.949\\
9999.182	9998.69\\
9999.275	9998.741\\
9997.881	9999.715\\
9999.275	9999.106\\
9997.881	9998.949\\
9999.165	9999.076\\
9999.563	9998.842\\
9999.439	9999.485\\
9999.69	9999.076\\
9998.747	9999.158\\
9999.286	9999.286\\
9999.348	9999.076\\
9999.314	9999.076\\
9999.642	9998.072\\
9998.627	9997.872\\
9999.003	9995.467\\
9998.949	9998.803\\
9996.739	9999.411\\
9999.46	9998.803\\
9999.456	9999.029\\
9999.047	9999.687\\
9999.165	9999.327\\
9999.563	9998.604\\
9999.439	9998.798\\
9999.69	9999.612\\
9998.747	9999.47\\
9999.286	9999.697\\
9999.348	9999.447\\
9999.314	9999.629\\
9998.347	9995.109\\
9999.491	9997.534\\
9999.106	9997.228\\
9999.509	9997.56\\
9999.25	9997.642\\
9998.631	9997.642\\
9998.725	9997.642\\
9998.895	9997.52\\
9999.509	9999.196\\
9999.411	9999.484\\
9999.464	9999.399\\
9999.606	9999.348\\
9998.221	9999.101\\
9999.524	9999.365\\
9999.563	9999.312\\
9999.399	9999.335\\
9999.587	9999.617\\
9998.389	9999.361\\
9998.824	9998.956\\
9998.741	9998.701\\
9996.365	9998.747\\
9999.361	9999.705\\
9999.35	9999.102\\
9998.886	9998.956\\
9999.629	9999.489\\
9998.557	9998.699\\
9998.953	9999.72\\
9998.888	9998.46\\
9996.626	9999.285\\
9999.433	9999.285\\
9999.427	9999.403\\
9999.003	9998.503\\
9998.265	9999.45\\
9999.612	9998.905\\
9999.444	9999.671\\
9999.477	9999.45\\
9999.643	9999.434\\
9999.499	9999.598\\
9999.072	9999.45\\
9999.612	9999.45\\
9999.547	9996.009\\
9998.537	9995.805\\
9998.062	9993.387\\
9998.491	9997.057\\
9999.088	9998.677\\
9999.35	9997.057\\
9997.506	9997.493\\
9998.537	9999.427\\
9998.336	9999.165\\
9999.552	9999.178\\
9999.36	9999.63\\
9999.406	9999.227\\
9999.613	9998.742\\
9999.487	9999.371\\
9998.96	9999.227\\
9999.552	9999.183\\
9999.518	9995.518\\
9998.535	9999.457\\
9998.061	9999.373\\
9998.483	9997.944\\
9999.08	9998.326\\
9999.337	9997.62\\
9997.499	9998.299\\
9998.535	9998.104\\
9998.84	9999.137\\
9999.352	9998.14\\
9999.067	9999.275\\
9999.225	9999.48\\
9999.566	9999.191\\
9999.561	9999.191\\
9998.605	9999.191\\
9999.352	9998.752\\
9999.006	9998.356\\
9999.26	9999.26\\
9998.944	9998.638\\
9999.145	9999.657\\
9999.531	9999.646\\
9999.57	9999.713\\
9998.465	9999.737\\
9999.26	9999.034\\
9997.937	9999.318\\
9999.635	9999.455\\
9999.511	9999.483\\
9999.483	9998.685\\
9999.588	9998.857\\
9999.382	9999.137\\
9999.165	9998.958\\
9999.635	9998.857\\
9999.27	9999.516\\
9999.091	9998.993\\
9998.724	9998.542\\
9999.005	9998.227\\
9999.457	9998.323\\
9999.573	9999.661\\
9998.227	9998.794\\
9999.091	9998.542\\
9996.053	9999.464\\
9999.182	9999.469\\
9999.226	9998.81\\
9998.949	9999.381\\
9998.827	9999.067\\
9998.368	9999.067\\
9998.947	9999.614\\
9999.182	9999.152\\
9999.423	9999.217\\
9998.826	9999.205\\
9999.629	9999.709\\
9999.423	9999.299\\
9999.393	9998.738\\
9999.567	9999.423\\
9999.423	9999.299\\
9999.423	9999.244\\
9999.243	9998.342\\
9998.659	9999.489\\
9999.568	9999.58\\
9999.243	9999.481\\
9999.238	9999.542\\
9999.438	9999.41\\
9999.243	9999.512\\
9999.243	9999.567\\
9999.543	9998.24\\
9999.134	9998.742\\
9999.765	9999.221\\
9999.543	9999.424\\
9999.554	9999.332\\
9999.682	9999.332\\
9999.543	9999.332\\
9999.543	9999.073\\
9999.404	9999.099\\
9998.901	9999.57\\
9999.681	9999.321\\
9999.404	9999.591\\
9999.407	9999.423\\
9999.573	9999.612\\
9999.404	9999.581\\
9999.404	9999.404\\
9999.45	9999.593\\
9998.905	9999.598\\
9999.671	9999.263\\
9999.45	9999.072\\
9999.434	9999.071\\
9999.598	9999.6\\
9999.45	9999.311\\
9999.45	9999.263\\
9998.386	9998.862\\
9998.419	9999.251\\
9998.862	9997.803\\
9998.386	9999.237\\
9998.535	9998.386\\
9998.611	9998.386\\
9998.386	9999.119\\
9998.386	9998.881\\
9997.577	9998.899\\
9997.391	9998.785\\
9994.701	9999.736\\
9998.394	9999.106\\
9999.381	9998.116\\
9998.394	9999.171\\
9998.696	9999.106\\
9999.776	9998.981\\
9998.523	9998.681\\
9998.338	9998.639\\
9995.714	9999.356\\
9999.153	9999.551\\
9999.519	9999.392\\
9999.153	9999.392\\
9999.326	9999.392\\
9999.626	9999.072\\
9996.541	9998.389\\
9996.344	9998.954\\
9993.815	9998.795\\
9997.517	9997.066\\
9998.954	9997.504\\
9997.517	9998.343\\
9997.914	9998.01\\
9999.589	9997.504\\
9995.735	9999.156\\
9995.549	9998.234\\
9992.842	9997.756\\
9996.807	9997.361\\
9998.602	9997.536\\
9996.807	9999.349\\
9997.276	9998.171\\
9999.366	9997.756\\
9997.183	9999.068\\
9996.996	9997.976\\
9994.251	9999.656\\
9998.061	9997.679\\
9999.241	9998.974\\
9998.061	9998.974\\
9998.405	9998.877\\
9999.741	9997.848\\
9998.465	9996.513\\
9998.309	9999.689\\
9999.571	9999.649\\
9998.738	9998.588\\
9997.52	9998.888\\
9998.791	9998.326\\
9998.738	9998.862\\
9998.574	9998.721\\
9999.194	9997.196\\
9999.371	9998.437\\
9998.987	9998.611\\
9999.046	9998.87\\
9999.289	9998.843\\
9999.274	9998.843\\
9999.046	9998.843\\
9999.121	9998.635\\
9999.369	9999.378\\
9999.389	9999.549\\
9999.659	9999.556\\
9999.405	9998.696\\
9999.009	9998.893\\
9999.538	9999.225\\
9999.405	9999.038\\
9999.378	9998.893\\
9998.87	9999.667\\
9998.756	9999.263\\
9999.728	9998.87\\
9999.079	9998.592\\
9998.081	9998.67\\
9999.146	9999.763\\
9999.079	9999.079\\
9998.953	9998.87\\
9999.351	9999.735\\
9999.378	9999.209\\
9999.649	9999.706\\
9999.38	9999.022\\
9999.005	9999.52\\
9999.52	9999.52\\
9999.38	9999.705\\
9999.356	9999.011\\
9998.594	9998.369\\
9999.486	9998.492\\
9999.581	9999.149\\
9999.619	9999.378\\
9999.663	9999.221\\
9999.557	9999.221\\
9999.64	9999.221\\
9999.681	9998.898\\
9998.225	9998.895\\
9999.597	9999.505\\
9999.668	9999.141\\
9999.469	9999.645\\
9999.562	9999.52\\
9999.37	9999.681\\
9999.536	9999.668\\
9999.553	9999.314\\
9997.162	9998.866\\
9999.76	9999.28\\
9999.754	9999.189\\
9998.97	9997.78\\
9999.206	9998.124\\
9998.757	9998.765\\
9999.182	9998.484\\
9999.086	9998.124\\
9998.424	9999.528\\
9999.568	9999.56\\
9999.649	9999.206\\
9999.564	9999.016\\
9999.637	9999.006\\
9999.48	9999.545\\
9999.613	9999.24\\
9999.635	9999.206\\
9997.52	9999.378\\
9999.755	9998.483\\
9999.772	9999.713\\
9999.16	9998.225\\
9999.354	9999.182\\
9998.981	9999.182\\
9999.328	9999.268\\
9999.268	9998.297\\
9999.54	9998.464\\
9999.55	9996.678\\
9999.517	9999.54\\
9999.201	9999.402\\
9999.54	9999.219\\
9999.54	9998.087\\
9999.467	9998.812\\
9998.547	9998.432\\
9999.035	9997.558\\
9999.463	9998.269\\
9999.372	9998.269\\
9999.185	9998.322\\
9999.035	9997.081\\
9999.035	9995.213\\
9998.626	9998.061\\
9999.315	9998.646\\
9999.169	9999.68\\
9998.753	9998.159\\
9998.762	9998.767\\
9998.243	9998.42\\
9999.169	9998.73\\
9999.169	9998.767\\
9999.524	9998.994\\
9996.919	9999.642\\
9999.082	9999.671\\
9999.5	9999.301\\
9999.413	9999.212\\
9999.237	9999.201\\
9999.082	9999.139\\
9999.082	9999.486\\
9998.666	9999.356\\
9999.326	9998.833\\
9999.581	9996.795\\
9999.627	9999.447\\
9999.596	9998.163\\
9999.318	9999.55\\
9999.581	9999.735\\
9999.581	9997.991\\
9999.447	9999.483\\
9998.686	9999.523\\
9997.785	9998.7\\
9998.64	9999.214\\
9998.473	9996.592\\
9998.353	9997.528\\
9997.785	9998.473\\
9997.785	9998.448\\
9997.108	9997.11\\
9999.41	9998.473\\
9998.841	9997.54\\
9999.396	9998.018\\
9999.295	9997.932\\
9999.185	9999.027\\
9998.841	9997.668\\
9998.841	9998.399\\
9998.294	9998.205\\
9999.502	9994.407\\
9999.185	9999.543\\
9999.211	9999.433\\
9999.154	9999.394\\
9998.749	9999.399\\
9999.185	9999.508\\
9999.185	9999.459\\
9999.208	9999.459\\
9998.287	9999.424\\
9999.4	9998.872\\
9999.547	9999.638\\
9999.492	9999.558\\
9999.201	9996.293\\
9999.4	9999.531\\
9999.4	9998.025\\
9999.236	9999.036\\
9998.825	9999.255\\
9993.705	9998.342\\
9996.974	9997.8\\
9996.3	9998.437\\
9996.646	9996.945\\
9996.829	9996.387\\
9996.829	9996.903\\
9996.829	9996.744\\
9996.799	9997.751\\
9999.114	9999.111\\
9998.381	9999.432\\
9999.399	9999.38\\
9999.584	9998.178\\
9999.34	9998.465\\
9999.34	9998.988\\
9999.34	9998.742\\
9998.945	9998.465\\
9999.618	9999.442\\
9997.677	9998.777\\
9999.224	9998.321\\
9999.365	9997.979\\
9998.988	9998.103\\
9998.988	9999.597\\
9998.988	9998.632\\
9998.469	9998.321\\
9998.858	9999.669\\
9998.667	9999.043\\
9999.443	9999.766\\
9999.622	9998.836\\
9999.453	9999.502\\
9999.453	9999.502\\
9999.453	9999.6\\
9999.126	9998.869\\
9998.702	9999.628\\
9999.457	9999.407\\
9998.959	9999.016\\
9999.721	9998.77\\
9999.668	9998.809\\
9999.758	9999.699\\
9999.762	9999.15\\
9999.261	9999.016\\
9999.247	9999.658\\
9999.448	9999.455\\
9999.435	9999.236\\
9999.236	9999.328\\
9998.963	9999.315\\
9999.243	9999.315\\
9999.179	9999.744\\
9999.315	9999.176\\
9998.76	9999.03\\
9998.08	9995.122\\
9999.322	9999.309\\
9999.338	9999.456\\
9999.012	9998.371\\
9999.227	9996.895\\
9999.624	9999.259\\
9999.012	9997.407\\
9999.401	9997.744\\
9999.384	9998.398\\
9998.398	9998.398\\
9998.956	9998.431\\
9999.373	9997.298\\
9999.427	9995.526\\
9998.77	9998.221\\
9999.373	9998.742\\
9998.923	9997.131\\
9999.222	9999.2\\
9997.331	9999.258\\
9998.09	9999.241\\
9998.793	9999.039\\
9998.83	9999.258\\
9997.848	9998.944\\
9998.793	9998.512\\
9999.471	9999.671\\
9999.496	9999.301\\
9998.323	9999.212\\
9998.932	9999.201\\
9999.413	9999.139\\
9999.435	9999.486\\
9998.654	9999.356\\
9999.413	9998.833\\
9996.311	9998.67\\
9994.69	9998.735\\
9998.919	9998.919\\
9998.23	9996.144\\
9996.92	9999.182\\
9997.278	9998.322\\
9998.917	9997.663\\
9996.92	9986.61\\
9997.991	9999.239\\
9997.077	9999.264\\
9999.152	9999.265\\
9998.959	9999.013\\
9998.35	9999.251\\
9998.64	9998.923\\
9999.465	9998.923\\
9998.35	9998.938\\
9999.018	9999.366\\
9998.473	9999.271\\
9999.261	9999.654\\
9999.387	9997.581\\
9999.213	9999.533\\
9999.395	9998.83\\
9999.581	9999.418\\
9999.213	9999.616\\
9999.121	9999.703\\
9999.462	9999.424\\
9999.397	9999.059\\
9998.16	9998.809\\
9998.464	9998.865\\
9999.017	9999.763\\
9998.768	9999.22\\
9998.464	9999.059\\
9998.78	9999.344\\
9998.621	9999.462\\
9998.786	9998.575\\
9998.622	9999.396\\
9998.599	9998.928\\
9998.482	9998.928\\
9998.4	9999.524\\
9998.599	9999.133\\
9998.982	9999.568\\
9999.32	9998.698\\
9999.392	9999.196\\
9998.57	9998.916\\
9999.415	9999.153\\
9999.317	9999.196\\
9998.82	9999.354\\
9991.695	9999.778\\
9995.224	9998.864\\
9995.874	9997.694\\
9995.73	9997.483\\
9997.901	9997.631\\
9995.334	9998.308\\
9996.481	9997.945\\
9996.352	9997.682\\
9995.263	9996.549\\
9998.983	9999.519\\
9999.327	9999.494\\
9999.371	9998.985\\
9998.819	9999.557\\
9999.348	9997.995\\
9999.377	9999.5\\
9998.937	9998.593\\
9992.256	9999.326\\
9996.806	9992.984\\
9997.338	9997.642\\
9997.224	9995.104\\
9998.77	9997.914\\
9996.903	9998.49\\
9997.812	9994.815\\
9997.667	9997.685\\
9994.654	9997.946\\
9999.041	9999.606\\
9999.349	9999.614\\
9999.438	9999.612\\
9998.345	9999.457\\
9999.497	9999.612\\
9999.29	9999.399\\
9998.761	9999.399\\
9991.236	9999.407\\
9999.219	9999.578\\
9999.511	9999.346\\
9999.551	9999.785\\
9998.877	9997.84\\
9999.533	9999.705\\
9999.53	9999.078\\
9999.121	9999.649\\
9991.809	9999.743\\
9999.583	9999.013\\
9999.034	9997.894\\
9998.615	9999.631\\
9998.304	9997.592\\
9998.41	9998.924\\
9999.711	9998.924\\
9998.882	9998.815\\
9998.615	9997.768\\
9999.621	9999.08\\
9999.584	9999.263\\
9999.568	9999.263\\
9999.464	9999.181\\
9999.612	9998.896\\
9999.449	9997.935\\
9999.449	9999.295\\
9999.441	9999.312\\
9999.113	9999.701\\
9999.168	9997.343\\
9999.179	9998.091\\
9998.884	9997.66\\
9999.135	9998.073\\
9998.763	9998.091\\
9998.763	9998.421\\
9998.788	9999.341\\
9998.742	9999.295\\
9998.494	9998.665\\
9998.414	9998.539\\
9998.666	9998.504\\
9998.659	9998.489\\
9998.879	9999.014\\
9998.879	9998.791\\
9998.791	9998.273\\
9999.688	9999.406\\
9999.622	9999.351\\
9999.596	9998.994\\
9999.57	9999.423\\
9999.668	9998.024\\
9999.593	9999.43\\
9999.593	9998.54\\
9999.573	9999.231\\
9999.562	9997.572\\
9999.507	9999.408\\
9999.485	9998.745\\
9999.39	9999.457\\
9999.546	9999.589\\
9999.39	9998.617\\
9999.39	9999.529\\
9999.375	9999.343\\
9999.556	9999.413\\
9999.524	9998.96\\
9999.508	9999.538\\
9999.381	9997.962\\
9999.548	9999.369\\
9999.357	9999.01\\
9999.357	9999.413\\
9999.351	9999.617\\
9998.531	9997.594\\
9999.585	9997.108\\
9999.359	9999.185\\
9995.722	9998.87\\
9999.337	9999.435\\
9997.583	9998.335\\
9998.718	9998.041\\
9998.985	9998.518\\
9999.585	9999.334\\
9999.364	9999.572\\
9999.795	9999.572\\
9997.829	9999.536\\
9999.723	9999.12\\
9999.08	9998.081\\
9999.661	9999.549\\
9999.745	9999.639\\
9999.471	9999.582\\
9998.998	9998.494\\
9999.584	9999.034\\
9998.026	9998.728\\
9999.423	9998.978\\
9999.073	9999.034\\
9999.474	9999.199\\
9999.662	9999.713\\
9998.614	9999.664\\
9999.696	9999.492\\
9999.442	9999.432\\
9995.725	9999.378\\
9999.462	9999.128\\
9997.647	9999.669\\
9998.827	9999.569\\
9999.03	9999.211\\
9999.246	9999.449\\
9999.441	9999.337\\
9999.667	9999.084\\
9997.189	9999.415\\
9999.582	9998.151\\
9998.604	9999.484\\
9999.34	9998.646\\
9999.535	9999.295\\
9999.648	9998.178\\
9999.149	9999.727\\
9999.733	9999.154\\
9998.161	9999.741\\
9999.619	9999.732\\
9999.247	9999.046\\
9999.681	9999.777\\
9999.778	9999.667\\
};
\addplot [color=red, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
9995	9980\\
9995	10005\\
};
\addplot [color=red, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
9980	9995\\
10005	9995\\
};
\end{axis}
\end{tikzpicture}%

==> vulnerabilityarcface.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.517in,
at={(0.758in,0.53in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Subject 1},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Subject 2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0.3552841	0.3886607\\
0.4306678	0.321456\\
0.3908218	0.5427707\\
0.4809199	0.4109321\\
0.3984071	0.4901953\\
0.3576449	0.4882109\\
0.4688733	0.3851132\\
0.4510336	0.412119\\
0.4302973	0.4311544\\
0.4077863	0.4144785\\
0.4939009	0.4077145\\
0.5363612	0.4745016\\
0.4531485	0.410227\\
0.4690733	0.5100287\\
0.4633625	0.4543742\\
0.3999247	0.4748676\\
0.3929701	0.4558995\\
0.3409392	0.3153522\\
0.4450233	0.2024313\\
0.5157376	0.06859846\\
0.5063003	0.3479555\\
0.4266053	0.4603977\\
0.4187061	0.5735212\\
0.3689795	0.5979338\\
0.4419185	0.6162827\\
0.3806117	0.6208029\\
0.4002904	0.6447015\\
0.3801402	0.6058152\\
0.4232577	0.6105406\\
0.4045467	0.6111342\\
0.3893735	0.3528457\\
0.3617775	0.2748123\\
0.2041521	0.3594816\\
0.2441243	-0.1111779\\
0.1954946	0.269236\\
0.2806981	0.1129704\\
0.3604404	0.2792163\\
0.3993801	0.1197647\\
0.2661754	0.08630889\\
0.2297243	0.3366957\\
0.4269682	0.1503439\\
0.337553	0.2325442\\
0.4504413	0.1250795\\
0.411789	0.2065083\\
0.4339292	0.1724164\\
0.3571917	0.2998193\\
0.3719035	0.197274\\
0.3583745	0.2661894\\
0.3845863	0.165845\\
0.4126397	0.3109022\\
0.4221427	0.1384958\\
0.4511866	0.2646687\\
0.4484043	0.2191649\\
0.4575354	0.2934038\\
0.465187	0.4684337\\
0.3849206	0.3048539\\
0.2496036	0.323471\\
0.2531337	0.2096176\\
0.1973614	0.3125633\\
0.2690669	0.2521094\\
0.3144163	0.5660361\\
0.3123564	0.4776674\\
0.2282017	0.4033841\\
0.2552144	0.5140634\\
0.2917981	0.4356225\\
0.3277744	0.3498581\\
0.3635876	0.4238267\\
0.3105933	0.4250154\\
0.504189	0.4311307\\
0.5361602	0.1964203\\
0.3970724	0.1048493\\
0.3145696	0.3349509\\
0.2656285	0.2330256\\
0.3230432	0.3079891\\
0.3776466	0.3239978\\
0.3139864	0.2077608\\
0.4204102	0.3247253\\
0.4481652	0.1468139\\
0.3200176	0.1935154\\
0.2853583	0.1293189\\
0.4758387	0.05894806\\
0.3878305	0.3750619\\
0.4590067	0.07741033\\
0.4394942	0.009018735\\
0.4270398	0.1839772\\
0.4099964	0.40665\\
0.3724452	0.4502201\\
0.3416272	0.1833736\\
0.4989855	0.3045796\\
0.4558062	0.2296418\\
0.4685829	0.1742513\\
0.4567702	0.2446366\\
0.4513605	0.2671584\\
0.4043425	0.2985801\\
0.4600324	0.2765834\\
0.4902999	0.4075481\\
0.3626152	0.3476425\\
0.3500324	0.4967067\\
0.2987383	0.3991345\\
0.4040833	0.4014675\\
0.2907927	0.4540904\\
0.3373076	0.4422506\\
0.3670194	0.285676\\
0.3304559	0.228377\\
0.3280014	0.2572211\\
0.3310055	0.2705679\\
0.4020598	0.5783363\\
0.3395554	0.5448168\\
0.4674542	0.5369048\\
0.4907265	0.6146661\\
0.3611847	0.4590796\\
0.3202154	0.401239\\
0.2489714	0.5205089\\
0.2407143	0.5079977\\
0.2780568	0.2078432\\
0.2445717	0.1946402\\
0.2976658	0.3234353\\
0.332639	0.1598964\\
0.266634	0.1747748\\
0.2310902	0.2434577\\
0.23633	0.1880296\\
0.2231468	0.1687896\\
0.2926528	0.3945543\\
0.2307835	0.2424617\\
0.352111	0.2911232\\
0.4571251	0.3094208\\
0.2780428	0.2703336\\
0.2498383	0.1971092\\
0.4047268	0.3586251\\
0.3506771	0.1978026\\
0.4701453	0.2652749\\
0.3758323	0.3226663\\
0.5230453	0.4093283\\
0.612144	0.1981151\\
0.3790768	0.04535357\\
0.3500549	0.2401851\\
0.4235722	0.507914\\
0.4245396	0.339056\\
0.3937405	0.02183278\\
0.4253897	0.2191588\\
0.4378532	0.1659855\\
0.3675227	0.1430958\\
0.4411028	0.08026505\\
0.4730519	0.2905177\\
0.3363344	0.3500032\\
0.3489311	0.2710307\\
0.4102339	0.5264918\\
0.3677245	0.3191315\\
0.3740416	0.4283267\\
0.3972393	0.3275175\\
0.3646399	0.3618823\\
0.3562447	0.2962521\\
0.2292134	0.3639168\\
0.2260379	0.335254\\
0.2697232	0.05679497\\
0.2790091	0.2949334\\
0.414622	0.3932843\\
0.4554608	0.4037894\\
0.2933985	0.4750101\\
0.2477598	0.4299022\\
0.3684042	0.5106623\\
0.3200056	0.477459\\
0.4239787	0.4433781\\
0.4022145	0.4302901\\
0.4966012	0.4872544\\
0.4579273	0.2491948\\
0.3648069	0.3002983\\
0.321807	0.2641854\\
0.3873837	0.04324256\\
0.3514829	0.2837772\\
0.4077849	0.001020582\\
0.4203398	0.385865\\
0.4516169	0.34185\\
0.434674	0.2564654\\
0.4260888	0.2851239\\
0.3510049	0.1911916\\
0.1506855	0.2079523\\
0.1604672	0.2047851\\
0.1786124	0.1370991\\
0.2272307	0.2703557\\
0.3773906	0.07923833\\
0.3973289	0.4179135\\
0.2397093	0.1235069\\
0.1678892	0.09125087\\
0.2374864	0.167537\\
0.2707214	0.3463329\\
0.2776506	0.497177\\
0.3575708	0.3699311\\
0.4200463	0.4175486\\
0.4268523	0.49248\\
0.3473962	0.4210475\\
0.2878107	0.4636609\\
0.5130648	0.4273258\\
0.4630303	0.3304042\\
0.5902169	0.4719278\\
0.5009085	0.4545488\\
0.5946626	0.3440922\\
0.3448826	0.4265065\\
0.4620523	0.4407926\\
0.4230852	0.2988741\\
0.4551592	0.42204\\
0.4500477	0.4417073\\
0.5239671	0.4371952\\
0.4934955	0.5037654\\
0.4905182	0.4683169\\
0.3066391	0.2385278\\
0.3800663	0.359231\\
0.3539783	0.2636037\\
0.3584594	0.3507422\\
0.4511684	0.283401\\
0.5147773	0.3489427\\
0.4180339	0.2428377\\
0.4308689	0.3386545\\
0.4422255	0.42204\\
0.3405738	0.3478897\\
0.4226142	0.30153\\
0.355256	0.2972819\\
0.464783	0.2407269\\
0.4425704	0.4191947\\
0.3463766	0.3326499\\
0.4153511	-0.03791476\\
0.259789	0.1365164\\
0.3613059	0.196032\\
0.2472584	0.1896161\\
0.3162611	-0.03687883\\
0.3612086	0.246959\\
0.2319028	0.2779835\\
0.4094131	0.1829808\\
0.2639695	0.0524143\\
0.3056941	0.3350867\\
0.450066	0.4973493\\
0.3185802	0.3488599\\
0.3243535	0.4280811\\
0.4955302	0.3659079\\
0.4417654	0.5110939\\
0.4033671	0.447217\\
0.4186869	0.4538063\\
0.3094373	0.3833139\\
0.2800383	0.400492\\
0.3743359	0.2999401\\
0.5511135	0.308727\\
0.5102632	0.3882986\\
0.543993	-0.03883463\\
0.6075668	0.3121578\\
0.5149721	0.01696188\\
0.353295	0.3807424\\
0.6310479	0.1155475\\
0.4079888	0.1981844\\
0.3080657	0.2541389\\
0.3014709	0.08179292\\
0.2915953	0.1297082\\
0.3468117	0.06293741\\
0.311045	0.1365782\\
0.4207223	0.351211\\
0.4175939	0.2994333\\
0.5126729	0.5435834\\
0.2178482	0.3747371\\
0.2130668	0.4726324\\
0.2108495	0.3058643\\
0.2215535	0.4082475\\
0.1969501	0.3649933\\
0.3692438	0.4507994\\
0.2289773	0.4554266\\
0.3411054	0.5091547\\
0.2039854	0.412555\\
0.2050546	0.4875496\\
0.1783216	0.5001487\\
0.2123741	0.5061553\\
0.1638487	0.4408611\\
0.3566245	0.3263918\\
0.2483022	0.278532\\
0.3293597	0.3142816\\
0.2880998	0.1893597\\
0.2992758	0.1685953\\
0.5288872	0.2192234\\
0.3944362	0.2734959\\
0.3809972	0.1516819\\
0.4455428	0.1717264\\
0.3357149	0.07917958\\
0.3901502	0.1237355\\
0.4885371	0.3280409\\
0.3188078	0.3884876\\
0.470883	0.2571761\\
0.6394403	0.2916913\\
0.441959	0.3943417\\
0.5146691	0.2148354\\
0.5678224	0.383357\\
0.4418433	0.1560121\\
0.3701726	0.08521056\\
0.5837073	0.422453\\
0.4617593	0.08060226\\
0.3656957	0.09440396\\
0.4741962	0.2342445\\
0.2619142	0.3754584\\
0.3209679	0.4785626\\
0.3748462	0.2352726\\
0.4341403	0.3982843\\
0.3545147	0.2799857\\
0.3395341	0.2259812\\
0.5688406	0.2683481\\
0.3851023	0.3072453\\
0.4064079	0.3578048\\
0.6284349	0.3080245\\
0.3818354	0.4055253\\
0.3077044	0.3969568\\
0.4455438	0.4982161\\
0.4046889	0.5249544\\
0.3488633	0.4409836\\
0.4161928	0.5324962\\
0.2877716	0.3852086\\
0.3794801	0.3737962\\
0.3077051	0.2551716\\
0.2406966	0.3116026\\
0.271194	0.2644549\\
0.1995189	0.4930542\\
0.4467489	0.5651001\\
0.2757577	0.596284\\
0.4811562	0.6006779\\
0.3641416	0.6128366\\
0.3656793	0.2819002\\
0.3398557	0.4219107\\
0.3356785	0.290233\\
0.3143295	0.1366803\\
0.515868	0.1761341\\
0.3320022	0.2230919\\
0.4876894	0.2044536\\
0.3890547	0.1992975\\
0.4282788	0.2644041\\
0.2460152	0.1565271\\
0.2622076	0.1501416\\
0.2282299	0.4267089\\
0.4261817	0.3005766\\
0.1867561	0.3010537\\
0.3211885	0.3352166\\
0.1551109	0.4065306\\
0.2321702	0.2185548\\
0.2695961	0.3546021\\
0.3212172	0.3337308\\
0.2981252	0.3361281\\
0.5481606	0.2800809\\
0.272212	0.3977858\\
0.410152	0.2400312\\
0.3569848	0.132118\\
0.3949576	0.2467626\\
0.2287089	0.5204363\\
0.3233866	0.3481568\\
0.2236411	-0.1050792\\
0.2139507	0.1592984\\
0.2881012	0.1322491\\
0.3828583	0.121107\\
0.2512814	0.006429563\\
0.2858552	0.403581\\
0.2827855	0.4891304\\
0.2739896	0.4819631\\
0.2721525	0.4869811\\
0.3528331	0.5133377\\
0.2243552	0.4426222\\
0.3439858	0.4719604\\
0.1413196	0.5337592\\
0.2820855	0.284658\\
0.3292454	0.376508\\
0.3423125	0.4841215\\
0.3825037	0.3260527\\
0.1623961	0.3462471\\
0.3540979	0.2883964\\
0.4137869	0.3138347\\
0.2764866	0.2246201\\
0.4013288	0.3362245\\
0.2263791	0.1481901\\
0.2834236	0.2957854\\
0.2444563	0.1274651\\
0.4446502	0.3340902\\
0.2393272	0.1757813\\
0.4082324	0.340814\\
0.2563099	0.5173802\\
0.3306294	0.5041243\\
0.3913606	0.5268012\\
0.3172688	0.4222347\\
0.3623384	0.4611148\\
0.3196279	0.464415\\
0.36759	0.4764777\\
0.4754797	0.3831385\\
0.3320867	0.3841911\\
0.430948	0.257183\\
0.3441358	0.2398373\\
0.4005518	0.2388573\\
0.3536832	0.2770968\\
0.2514531	0.3587042\\
0.3917741	0.1865276\\
0.5286146	0.3408703\\
0.4522368	0.3715232\\
0.4078482	0.2617767\\
0.4592473	0.3159378\\
0.4170105	0.3899664\\
0.4776978	0.1659026\\
0.2821145	0.3048785\\
0.518391	0.1942937\\
0.5614584	0.05085255\\
0.4975585	0.3340309\\
0.4392185	0.06210078\\
0.3431239	-0.01854525\\
0.386841	0.2277912\\
0.3789501	0.2412049\\
0.3098313	0.3744053\\
0.3908539	0.3469741\\
0.5345313	0.3639195\\
0.4267734	0.2629268\\
0.4495061	0.2304596\\
0.4903482	0.3004145\\
0.4740482	0.360778\\
0.5281662	0.3638293\\
0.2230078	0.3079629\\
0.5187796	0.4436372\\
0.4855071	0.4137003\\
0.482172	0.5175011\\
0.5237698	0.3925459\\
0.3854039	0.4462976\\
0.3949229	0.4199691\\
0.4035487	0.4582179\\
0.2127653	0.5371771\\
0.4602502	0.5022494\\
0.4345124	0.5949246\\
0.4329005	0.5194467\\
0.4744904	0.2777573\\
0.4233269	0.4965183\\
0.397251	0.2974083\\
0.3507041	0.3675297\\
0.4052056	0.3257236\\
0.3541397	0.3986726\\
0.5010381	0.2768592\\
0.4221737	0.3058246\\
0.4066438	0.4017534\\
0.3110542	0.253283\\
0.4055257	0.2623338\\
0.3350817	0.471542\\
0.329047	0.4335607\\
0.3007946	0.4729908\\
0.4567351	0.3416945\\
0.3820884	0.5088246\\
0.4239386	0.3014146\\
0.2763186	0.4389084\\
0.252366	0.4643918\\
0.2621727	0.2914736\\
0.002041121	0.1450641\\
0.257676	0.3905676\\
0.2345563	0.1663501\\
0.2168842	0.1363634\\
0.2779989	0.1337533\\
0.1990011	0.3982562\\
0.2572425	0.2626707\\
0.2290916	0.004446382\\
0.4153734	0.135163\\
0.2012545	0.1639162\\
0.346277	0.05273373\\
0.2583247	0.05527332\\
0.2959879	0.2680754\\
0.428803	0.3384506\\
0.3962789	0.3387847\\
0.4055533	-0.05356775\\
0.2669244	0.3252091\\
0.4483677	0.1225354\\
0.5128009	0.3961999\\
0.4536574	0.2737349\\
0.4478873	0.4361481\\
0.2904431	0.2452562\\
0.2562471	0.3947873\\
0.3025027	0.1459532\\
0.1185668	0.4509132\\
0.2337951	0.1761078\\
0.3235113	0.3031855\\
0.2364481	0.2710718\\
0.3262413	0.2345794\\
0.3945795	0.5492618\\
0.3683124	0.3344869\\
0.3440181	0.3887704\\
0.3649302	0.2841454\\
0.4066184	0.4376013\\
0.5101757	0.4521894\\
0.3802795	0.5007474\\
0.4244765	0.5063725\\
0.372995	0.4988514\\
0.2442561	0.4521307\\
0.1581655	0.5326173\\
0.01115978	0.5181691\\
0.2127595	0.6241575\\
0.3678327	0.446893\\
0.5119464	0.3976426\\
0.4507762	0.2770154\\
0.3401097	0.2860698\\
0.04253222	0.1614163\\
0.3978422	0.1369258\\
0.5078238	0.2698636\\
0.394792	0.4373918\\
0.3237982	0.1496086\\
0.2247397	0.1588631\\
0.05554409	0.08774262\\
0.20662	0.1014789\\
0.3993142	0.07402086\\
0.335756	0.006289208\\
0.2737175	0.4026663\\
0.1814219	0.07695489\\
0.09723153	-0.02706641\\
0.2108431	0.2390526\\
0.3178092	0.3124826\\
0.3381902	0.3884763\\
0.4760832	0.3112226\\
0.3819602	0.1754351\\
0.1392371	0.3439992\\
0.3620678	0.2715904\\
0.4066714	0.331842\\
0.4492073	0.5426233\\
0.3447715	0.2876542\\
0.2380275	0.5144574\\
0.0994523	0.297513\\
0.20752	0.3140962\\
0.4305984	0.2263353\\
0.368793	0.2682083\\
0.3177181	0.2427341\\
0.1655804	0.5795675\\
0.1345801	0.6221496\\
0.2384723	0.5954888\\
0.2839769	0.6189288\\
0.3502688	0.6236043\\
0.4151245	0.3213381\\
0.2919567	0.4860133\\
0.07387683	0.393865\\
0.3935023	0.1923397\\
0.5209636	0.2307482\\
0.3783485	0.325088\\
0.3175342	0.1788887\\
0.2291025	0.1815607\\
0.1293676	0.2656139\\
0.2765467	0.2604433\\
0.3301528	0.1086705\\
0.3703476	0.2760381\\
0.4458895	0.2753053\\
0.3954327	0.2905165\\
0.100647	0.189771\\
0.459132	0.3161937\\
0.5382734	0.105457\\
0.2545675	0.2923302\\
0.3427768	0.1795763\\
0.3722478	0.3625073\\
0.2327454	0.2828747\\
0.2743475	0.3931251\\
0.2344377	0.1798641\\
0.3709225	0.03949526\\
0.3345776	0.2654463\\
0.2947642	0.5399065\\
0.1635772	0.3743622\\
0.3903569	-0.03893874\\
0.5187142	0.2038758\\
0.5575871	0.1479342\\
0.4306788	0.1415622\\
0.3027724	0.01432595\\
0.1124442	0.3530877\\
0.3855126	0.3800479\\
0.5004888	0.3010606\\
0.2403058	0.2377479\\
0.185415	0.2945976\\
0.142463	0.08288572\\
0.09668216	0.1054132\\
0.03880533	0.1996408\\
0.1879432	0.04472121\\
0.3416197	0.3048677\\
0.4592203	0.2466502\\
0.3271489	0.3291004\\
0.0727385	0.449331\\
0.3948385	0.257156\\
0.4676534	0.4069174\\
0.2814675	0.23977\\
0.2364056	0.476493\\
0.1970284	0.1313026\\
0.1075248	0.2722993\\
0.2552834	0.4693022\\
0.3363714	0.433623\\
0.1613062	0.5416379\\
0.2176082	0.5219271\\
0.1548904	0.5354122\\
0.04828161	0.4894949\\
0.2454284	0.5059489\\
0.2965644	0.3977872\\
0.3827417	0.5644679\\
0.4173688	0.5935457\\
0.377529	0.4704709\\
0.4224197	0.4471381\\
0.4631382	0.4691998\\
0.4003005	0.4409969\\
0.3601874	0.5543081\\
0.4238151	0.4113157\\
0.4788809	0.2358622\\
0.5702603	0.1934596\\
0.5404462	0.2027179\\
0.5800618	0.2141895\\
0.5466455	0.06042343\\
0.5198679	0.1522588\\
0.5799459	0.3527125\\
0.607467	0.1369232\\
0.3684954	0.06948253\\
0.3561477	0.05422015\\
0.4363422	0.1542173\\
0.2910331	0.1385074\\
0.3176143	0.01425162\\
0.388257	0.2926235\\
0.3789464	0.06361478\\
0.3686096	0.08553755\\
0.3598139	0.1368958\\
0.3668276	0.343877\\
0.3556965	0.4367832\\
0.4890592	0.1843187\\
0.456523	0.2109873\\
0.4113164	0.1378674\\
0.3731106	0.1617229\\
0.4040573	0.1930713\\
0.5032592	0.239279\\
0.5746022	0.3573714\\
0.5466502	0.2761287\\
0.475261	0.3678753\\
0.4504577	0.4642463\\
0.5279905	0.5386896\\
0.5486591	0.4196183\\
0.6014657	0.3905308\\
0.363641	0.4370788\\
0.4954693	0.3146545\\
0.4063628	0.4589349\\
0.5179861	0.4385497\\
0.4435361	0.4101099\\
0.5405616	0.4099553\\
0.4261874	0.1610286\\
0.4718006	0.3258725\\
0.5372277	0.2082441\\
0.6101362	0.1970159\\
0.6352669	0.2429739\\
0.5560133	0.2319759\\
0.5857204	0.225917\\
0.5603494	0.3185152\\
0.6049284	0.2924896\\
0.6275752	0.2022622\\
0.4093183	0.1519962\\
0.5320903	0.2522188\\
0.4499932	0.08885304\\
0.5684206	0.0649555\\
0.5325522	0.2092772\\
0.4537218	0.1663232\\
0.4775414	0.07305982\\
0.545049	0.2812844\\
0.5082681	0.1552169\\
0.5468305	0.2664067\\
0.5152438	0.1859009\\
0.459895	0.4006075\\
0.5120963	0.2676695\\
0.4779859	-0.02762759\\
0.5502351	0.07922971\\
0.57653	0.1468528\\
0.3312619	0.1207535\\
0.4360261	0.0006340381\\
0.3506906	0.3621972\\
0.4662158	0.4634509\\
0.483058	0.1848483\\
0.4924312	0.4363111\\
0.4271933	0.1719704\\
0.4202345	0.4945343\\
0.4772467	0.1866713\\
0.5075516	0.3940377\\
0.5080235	0.4092886\\
0.5846179	0.2682847\\
0.6513156	0.2186186\\
0.5874411	0.1168322\\
0.4713876	0.04520064\\
0.5308764	0.3758189\\
0.4201207	0.08054306\\
0.507434	0.07678906\\
0.4982959	0.1226845\\
0.473482	0.3722951\\
0.5084672	0.4666776\\
0.4916048	0.3913942\\
0.5225247	0.3405186\\
0.5205186	0.4978996\\
0.3974382	0.4485248\\
0.4158578	0.5951212\\
0.3693222	0.5460438\\
0.4736078	0.5369592\\
0.4783678	0.531248\\
0.4693359	0.4458547\\
0.3944082	0.3785683\\
0.4166438	0.3923288\\
0.233572	0.4108576\\
0.3495439	0.2972612\\
0.2832157	0.3865203\\
0.4095008	0.3620349\\
0.4256592	0.3548882\\
0.4181856	0.2020154\\
0.251993	0.3049482\\
0.3186715	0.4362753\\
0.4723768	0.2476261\\
0.5403724	0.2512136\\
0.466808	0.4985603\\
0.5377284	0.3381562\\
0.4991106	0.273984\\
0.4315496	0.4238058\\
0.4875401	0.3436197\\
0.5270609	0.3657214\\
0.4750807	0.5244377\\
0.4234541	0.3702501\\
0.3944978	0.3088703\\
0.377027	0.5050193\\
0.4446072	0.3734738\\
0.441044	0.0007671411\\
0.4615982	0.1976666\\
0.5068832	0.1631054\\
0.4064122	0.1514025\\
0.4975655	0.05618417\\
0.4575593	0.3233856\\
0.5661919	0.3370199\\
0.5292746	0.4784897\\
0.5022626	0.4305131\\
0.47406	0.4577205\\
0.5294423	0.3766084\\
0.2597524	0.4557208\\
0.2848791	0.3731441\\
0.3481218	0.5052274\\
0.3948244	0.4862511\\
0.3948934	0.4725379\\
0.2111321	0.4674025\\
0.4281518	0.4351209\\
0.2182948	0.4211606\\
0.3093232	0.4340414\\
0.3769224	0.4182992\\
0.3507713	0.3078026\\
0.262249	0.2899898\\
0.3078997	0.3588609\\
0.336772	0.3252388\\
0.3222622	0.3690628\\
0.2337651	0.4179399\\
0.3301076	0.2519848\\
0.2874664	0.3366583\\
0.3298097	0.1971867\\
0.3308437	0.1154895\\
0.3795728	0.2801504\\
0.4377222	0.3290612\\
0.4346824	0.1905418\\
0.006621657	0.2450725\\
0.4873751	0.09319574\\
0.1712502	0.08283118\\
0.5227381	0.3888851\\
0.3652489	0.333191\\
0.2613627	0.2938528\\
0.2775953	0.4130092\\
0.09515933	0.4472502\\
0.2724717	0.284146\\
0.1777053	0.2668666\\
0.3030445	0.1713689\\
0.2641813	0.05737401\\
0.3130115	0.4494462\\
0.317054	0.1521355\\
-0.0579648	0.08600959\\
0.1917004	0.2250199\\
0.1459572	0.3947462\\
0.4413002	0.4659329\\
0.4429495	0.3956697\\
0.3653593	0.2997377\\
0.2435267	0.2874253\\
0.08672704	0.2670696\\
0.4557353	0.3109102\\
0.1766828	0.2694459\\
0.2497383	0.3626266\\
0.1841107	0.2838096\\
0.2863307	0.3039794\\
0.2921994	0.4318301\\
-0.02802703	0.4697364\\
0.3074632	0.4088461\\
0.08081002	0.4835186\\
0.4054766	0.3997145\\
0.334324	0.4504106\\
0.3031134	0.3679381\\
0.2559474	0.3907904\\
-0.02507637	0.4113834\\
0.2991002	0.349757\\
0.08821445	0.450006\\
0.4141864	0.47208\\
0.4749418	0.4209127\\
0.4172335	0.5364546\\
0.4983072	0.5237799\\
0.0363348	0.4123054\\
0.4737719	0.4585006\\
0.08597117	0.3618036\\
0.5362326	0.4613205\\
0.2964175	0.5164455\\
0.352006	0.4653245\\
0.2811769	0.3361393\\
-0.03793298	0.3985857\\
0.2683524	0.4639554\\
0.07765638	0.3836492\\
0.381085	0.3536417\\
0.4499433	0.4903588\\
0.2900243	0.2537886\\
0.2495185	0.2578342\\
0.1907566	0.3671521\\
0.3966857	0.2370964\\
0.2512301	0.285505\\
0.2131413	0.4354997\\
0.2100377	0.3303552\\
0.2818621	0.2789484\\
0.2506912	0.3128996\\
-0.06058175	0.4825763\\
0.218561	0.1834259\\
0.01898955	0.05162574\\
0.3842302	0.2792642\\
0.3809211	0.3574466\\
0.3337619	0.2697842\\
0.3671098	0.08438586\\
-0.03758207	0.130896\\
0.2977807	0.09169376\\
0.05208972	0.1778459\\
0.3602152	0.1076664\\
0.3326635	0.3115089\\
0.3085935	0.1960955\\
0.2571623	0.2698218\\
0.008586801	0.1754697\\
0.3335281	-0.03647873\\
0.08254923	0.5287719\\
0.2732274	0.07798473\\
0.4281216	0.08782873\\
0.4628959	0.192483\\
0.4855513	0.3476085\\
-0.04710433	0.3487259\\
0.329902	0.1890369\\
0.1633878	0.3176459\\
0.5058571	0.271876\\
0.2620823	0.2877664\\
0.3663502	0.2919279\\
0.2641717	0.2608071\\
-0.05319913	0.2626488\\
0.2956888	0.2985017\\
0.05597358	0.3386729\\
0.4029351	0.3435875\\
0.4908554	0.4321281\\
0.440977	0.3594104\\
0.34265	0.4457813\\
0.09995073	0.3661812\\
0.5351349	0.4647073\\
0.08559744	0.3253126\\
0.3216063	0.3077031\\
0.3544175	0.3634221\\
0.3885441	0.3115469\\
0.4020459	0.5029618\\
-0.04205906	0.4108696\\
0.3589941	0.3884341\\
0.06521511	0.2280955\\
0.3728506	0.3544822\\
0.1543993	0.3092482\\
0.2365108	0.2440722\\
0.3559917	0.3851618\\
0.2372374	0.3139469\\
0.2344818	0.3484394\\
0.2522392	0.2914344\\
0.2298045	0.5493194\\
0.2242123	0.301084\\
0.2016242	0.3525164\\
0.2507754	0.508533\\
0.3119584	0.3983764\\
0.2875085	0.3895912\\
0.1432477	0.4803636\\
0.2960329	0.3512742\\
0.200879	0.3065047\\
0.3370322	0.2013246\\
0.3306424	0.249117\\
0.2583776	0.3045557\\
0.3469645	-0.02897496\\
0.235977	0.1696534\\
0.3487053	0.2370806\\
0.1416206	0.1683151\\
0.09372738	0.02211071\\
0.2170223	0.3092023\\
0.1140494	0.3820968\\
0.1688387	0.3786391\\
0.1340241	0.3691454\\
0.1367178	0.328342\\
0.3838193	0.3560344\\
0.4812069	0.1916656\\
0.3951882	0.2669182\\
0.4630887	0.3769412\\
0.4950896	0.3426202\\
0.3565295	0.2348915\\
0.4337887	0.2034834\\
0.1828306	0.3891559\\
0.2708669	0.2878886\\
0.3889265	0.4043049\\
0.2626976	0.4397763\\
0.3203012	0.6784551\\
0.243287	0.4698191\\
0.2972567	0.5891576\\
0.1628712	0.4995535\\
0.1874779	0.1975325\\
0.4640142	0.3340502\\
0.16011	0.3048774\\
0.2303542	0.3882054\\
0.3314704	0.5045567\\
0.2611087	0.5326837\\
0.1076112	0.5064335\\
0.1372994	0.5563769\\
0.3325288	0.4946205\\
0.2934861	0.3771965\\
0.2799161	0.4339792\\
0.2605695	0.5338175\\
0.3223664	0.4519426\\
0.1203416	0.4763827\\
0.04960407	0.3732011\\
0.2791024	0.3480116\\
0.138424	0.311187\\
0.1432093	0.276697\\
0.146421	0.2250707\\
0.1455416	0.152811\\
0.306047	0.3551441\\
0.499814	0.1910177\\
0.2048132	0.2585416\\
0.4139662	0.3920609\\
0.133915	0.1952565\\
0.4479708	0.2884958\\
0.2685228	0.1233236\\
0.3167413	0.2705081\\
0.2188591	0.2319425\\
0.2173504	0.1166998\\
0.1550526	0.04896084\\
0.1851497	0.2275543\\
0.1568794	0.07716198\\
0.2374631	0.2008671\\
0.1478731	0.03121383\\
0.1979807	0.1972915\\
0.2222768	0.1451756\\
0.2628407	0.04769532\\
0.1639157	0.3186269\\
0.2420756	0.3015431\\
0.1977752	0.3794599\\
0.3131867	0.3253929\\
0.1274053	0.3211049\\
0.1562874	0.2866401\\
0.2338773	0.3189724\\
0.3292796	0.1075008\\
0.2001836	0.04603691\\
0.3344214	0.2132145\\
0.08924747	-0.04506069\\
0.286645	0.2165393\\
0.2845995	0.2585084\\
0.2053062	0.415306\\
0.2417454	0.2435698\\
0.3391907	0.2808641\\
0.1677653	0.2203426\\
0.3148687	0.1201069\\
0.1382715	0.2317646\\
0.4411073	0.3589883\\
0.1431886	0.1595774\\
0.2831141	0.1546983\\
0.3540245	0.09610588\\
0.3160933	0.1766126\\
0.1184713	0.2027608\\
0.3482623	0.002608866\\
0.1528961	0.373174\\
0.3232373	0.05971409\\
0.2345065	0.06742968\\
0.2342059	0.2512422\\
0.3744303	0.3164776\\
0.509119	0.2947355\\
0.170575	0.4134824\\
0.511502	0.3777092\\
0.143808	0.5376168\\
0.5335259	0.4435751\\
0.2225672	0.5135647\\
0.368027	0.3948042\\
0.2394102	0.2970562\\
0.2924986	0.3739655\\
0.133936	0.4022838\\
0.262125	0.4249893\\
0.1370138	0.4832528\\
0.3107244	0.1950682\\
0.09818212	0.3497602\\
0.1326781	0.1946309\\
0.4578688	0.1715263\\
0.5530335	0.2330143\\
0.2985527	0.2558828\\
0.5664169	0.1097761\\
0.1498621	0.1675107\\
0.5976751	0.2113999\\
0.3019984	0.1938861\\
0.4451384	0.09972913\\
0.5318427	0.3275172\\
0.4420524	0.1224079\\
0.3415143	0.1257167\\
0.4077357	0.1814089\\
0.2052314	0.1437155\\
0.4366199	0.06000847\\
0.4098765	0.20776\\
0.2326962	0.1446534\\
0.5036344	0.2257941\\
0.5517428	0.3948915\\
0.2780439	0.2953956\\
0.5007319	0.008174807\\
0.1629367	0.1335268\\
0.4791002	0.1650814\\
0.3449593	0.2223853\\
0.3020125	-0.0007729825\\
0.2947782	0.4290781\\
0.44926	0.5577018\\
0.2110025	0.3831797\\
0.4509675	0.4804492\\
0.1638749	0.5679799\\
0.4973784	0.3591248\\
0.212005	0.4062667\\
0.31602	0.3703492\\
0.3907908	0.3713778\\
0.6138575	0.4241719\\
0.2519408	0.3206976\\
0.5461752	0.4127025\\
0.217869	0.4514569\\
0.5823961	0.4112334\\
0.1884857	0.3282033\\
0.4903311	0.3492218\\
0.3807087	0.3785525\\
0.5200643	0.529558\\
0.3562285	0.3337372\\
0.5348257	0.2463607\\
0.2647809	0.3993617\\
0.6123649	0.2240301\\
0.3385401	0.1955609\\
0.5337393	0.200757\\
0.3438539	0.2581903\\
0.4447129	0.1610431\\
0.233359	0.1580541\\
0.3986196	0.1176447\\
0.1903776	0.3764685\\
0.4544058	0.08069295\\
0.175008	0.148561\\
0.3170882	0.2662309\\
0.1930124	0.2976832\\
0.2098595	0.3674906\\
0.150152	0.2324158\\
0.2309071	0.1663487\\
0.1414281	0.3437308\\
0.3141477	0.470375\\
0.1151075	0.3076609\\
0.2754961	0.4117239\\
0.334791	0.5408441\\
0.4236837	0.2570952\\
0.1220536	0.4076062\\
0.3758324	0.231206\\
0.1592567	0.0323359\\
0.3407822	0.2686128\\
0.1790464	0.1000765\\
0.2344011	0.1745026\\
0.426054	0.266298\\
0.3738637	0.419827\\
0.3264978	0.3212344\\
0.3567752	0.2139191\\
0.2978681	0.2980687\\
0.3079713	0.1786415\\
0.4327901	0.4498023\\
0.2182892	0.4842875\\
0.2241627	0.4322676\\
0.2189568	0.3653107\\
0.1160739	0.3750345\\
0.1730328	0.3071805\\
0.1223106	0.3763122\\
0.1647419	0.3232615\\
0.1657779	0.248837\\
0.04681442	0.2663842\\
0.4008084	0.3193347\\
0.3547365	0.1824676\\
0.5917485	0.2649434\\
0.4864171	0.3194294\\
0.4551241	0.4194052\\
0.4112269	0.1379093\\
0.4539832	0.3438113\\
0.4267681	0.1834987\\
0.3291397	0.09677457\\
0.2742002	0.2249705\\
0.5410165	0.1861178\\
0.3931176	0.2181044\\
0.4190279	0.3412316\\
0.3567034	0.2285182\\
0.4475663	0.2325737\\
0.4730241	0.02260444\\
0.5607702	0.3435894\\
0.4973169	0.04593415\\
0.624962	0.1303013\\
0.5053104	0.3014746\\
0.4477432	0.288371\\
0.4024889	0.4359658\\
0.4917574	0.09304458\\
0.3789609	0.2196213\\
0.3807506	0.1749557\\
0.4237035	0.1031983\\
0.4078142	0.2534443\\
0.5399843	0.295656\\
0.6433821	0.2818834\\
0.566516	0.214577\\
0.466083	0.3484536\\
0.3109364	0.3481897\\
0.2285609	0.4641564\\
0.2893106	0.3693841\\
0.1958789	0.45474\\
0.4124154	0.3612801\\
0.4127242	0.2827445\\
0.405934	0.2826906\\
0.2382158	0.1818799\\
0.1025777	0.360665\\
0.1228364	0.2606244\\
0.2178319	0.3734959\\
0.3161424	0.3152142\\
0.3233844	0.2967798\\
0.4052663	0.3237526\\
0.3767099	0.3099737\\
0.2599	0.3887892\\
0.1738496	0.3937099\\
0.4919083	0.3877011\\
0.4042139	0.1449426\\
0.6227808	0.1979861\\
0.4267836	0.224025\\
0.4682622	0.1882389\\
0.3054764	0.1893379\\
0.5232271	0.2344289\\
0.4441196	0.3335526\\
0.3354675	0.1131249\\
0.3712367	0.442236\\
0.3823492	0.1490868\\
0.4137843	0.1438875\\
0.4500901	0.265054\\
0.3528758	0.1839579\\
0.4026824	0.1186505\\
0.2190847	0.3537448\\
0.3706182	0.2582071\\
0.3260273	0.2579063\\
0.5523328	0.3705174\\
0.4088823	0.3350018\\
0.4146437	0.3298343\\
0.3608214	0.1130559\\
0.4121063	0.2111555\\
0.3342655	0.4289997\\
0.3571897	0.3948576\\
0.4154093	-0.1028329\\
0.2591891	0.1363509\\
0.606044	0.2205463\\
0.6238794	0.187102\\
0.6207311	-0.006626711\\
0.3668781	0.3701656\\
0.1812329	0.466227\\
0.2282949	0.4708455\\
0.2459322	0.494191\\
0.4112318	0.5804708\\
0.3643355	0.3459402\\
0.4518012	0.4032689\\
0.3407764	0.1569017\\
0.4066793	0.02844157\\
0.2457777	0.3560087\\
0.3378799	0.07776131\\
0.3603691	0.08623277\\
0.3102713	0.1520705\\
0.2289724	0.3400807\\
0.3478685	0.4405284\\
0.273489	0.4117128\\
0.3730361	0.2987391\\
0.4315019	0.4593681\\
0.3263119	0.472979\\
0.07575154	0.5746163\\
0.3446307	0.3966625\\
0.3402891	0.4173323\\
0.2600228	0.4538835\\
0.2786035	0.4327407\\
0.3626777	0.5156721\\
0.3959225	0.5072327\\
0.248125	0.5210966\\
-0.02585923	0.629209\\
0.3062437	0.2244101\\
0.2969258	0.4539575\\
0.217809	0.2816837\\
0.2232471	0.1903055\\
0.1410044	0.1121169\\
0.2434357	0.2884368\\
0.1993653	0.182321\\
0.06492825	0.1455144\\
0.2978141	0.1618376\\
0.2929496	0.1156483\\
0.3402772	0.07505008\\
0.2992782	0.3968315\\
0.2768397	0.3067927\\
0.3332519	0.2654809\\
0.3170054	0.3523073\\
0.05697442	0.3746062\\
0.3132885	0.2705539\\
0.3343071	0.4677217\\
0.2176935	0.3212249\\
0.2650637	0.214675\\
0.3152468	0.4342222\\
0.3422952	0.2869296\\
0.2172452	-0.05015929\\
0.05798947	0.1233567\\
0.1922029	0.1617833\\
0.2562973	0.08660363\\
0.2114112	0.006510719\\
0.2293285	0.3606842\\
0.299985	0.08700428\\
0.2177406	0.3976265\\
0.2824914	0.4477624\\
0.02092227	0.1912486\\
0.2515331	0.2583067\\
0.320622	0.1519712\\
0.2982384	0.170439\\
0.2769461	0.2363289\\
0.3402794	0.2992239\\
0.15591	0.2952168\\
0.4087017	0.2243381\\
0.128374	0.3381422\\
0.1892078	0.36885\\
0.3493823	0.4176715\\
0.2851682	0.5022614\\
0.282861	0.411015\\
0.2614563	0.4686191\\
0.2042707	0.5145389\\
0.3080814	0.6060522\\
0.08881046	0.4669234\\
0.2021389	0.6071558\\
0.2494171	0.5698778\\
0.2740023	0.233171\\
0.2784975	0.490905\\
0.2519121	0.322031\\
0.2280684	0.4364182\\
0.3132883	0.3606857\\
0.003856231	0.3512151\\
0.4027032	0.4556341\\
0.3378238	0.3916452\\
0.3010949	0.357739\\
0.2728229	0.5233874\\
0.2302019	0.3826733\\
0.3305837	0.4551535\\
0.3453705	0.4881865\\
0.0567322	0.4688918\\
0.3554618	0.3590177\\
0.3564287	0.09414812\\
0.1931714	0.2358352\\
0.2650789	0.4531429\\
0.296737	0.4109186\\
0.4266646	-0.0527705\\
0.1899907	0.2066122\\
0.1408152	0.206476\\
0.4235522	0.131348\\
0.437077	0.05801673\\
0.4130224	0.2608724\\
0.5055074	0.3034259\\
0.4837985	0.3378503\\
0.3116112	0.3702089\\
0.4434999	0.6106486\\
0.06611579	0.4872529\\
0.2527054	0.548929\\
0.3371258	0.4235272\\
0.2578591	0.3857707\\
0.2621572	0.355603\\
0.3326153	0.2079941\\
0.3051749	0.3013699\\
0.2621328	0.2867506\\
0.3537351	0.6140959\\
0.2858735	0.5458874\\
0.2575228	0.4873723\\
0.2877001	0.5696162\\
0.2966847	0.4171285\\
0.2873904	0.5113895\\
0.2242826	0.5193146\\
0.3181185	0.5041709\\
0.3445104	0.2904103\\
0.4362858	0.3302135\\
0.4442577	0.3450033\\
0.4211382	0.2612646\\
0.3852291	0.41437\\
0.3564746	0.4040535\\
0.2732002	0.2999671\\
0.333339	0.2720619\\
0.4306884	0.3881811\\
0.4754993	0.2229653\\
0.3721077	0.2455616\\
0.4306199	0.3505632\\
0.4841345	0.290135\\
0.4598868	0.1655343\\
0.3265901	0.3842857\\
0.389928	0.2858019\\
0.5602731	0.3407813\\
0.5498029	0.3281379\\
0.4472187	0.436078\\
0.5824425	0.2404888\\
0.4987717	0.05945287\\
0.4529706	0.4178355\\
0.4225497	0.3945939\\
0.4845691	0.3599595\\
0.5378602	0.4161149\\
0.4784609	0.3412944\\
0.5211445	0.46505\\
0.4373423	0.473584\\
0.4701705	0.4861824\\
0.454666	0.5430586\\
0.5173068	0.5268286\\
0.4460872	0.3775429\\
0.5483528	0.4696231\\
0.4677215	0.3491523\\
0.4148505	0.3739572\\
0.4742435	0.1807769\\
0.440988	0.1949707\\
0.3970408	0.3436027\\
0.4067781	0.2373681\\
0.3999284	0.1806705\\
0.2763532	0.3050779\\
0.2251794	0.2555166\\
0.2005694	0.3742963\\
0.3386954	0.2341932\\
0.1694304	0.282888\\
0.2114745	0.311481\\
0.1427431	0.04520039\\
0.1794128	0.1478217\\
0.5943726	0.2042126\\
0.5327954	0.07351239\\
0.551007	0.03656902\\
0.5207621	0.38684\\
0.5592448	0.2916722\\
0.4449658	0.3083808\\
0.4919953	0.3885304\\
0.5530119	0.311596\\
0.4975643	0.4907388\\
0.5181946	0.4067731\\
0.5542186	0.4095479\\
0.5593689	0.4215656\\
0.5275112	0.3810759\\
0.5008034	0.5203786\\
0.44074	0.4795946\\
0.5426442	0.5522067\\
0.3819818	0.3585745\\
0.4095643	0.3429216\\
0.4002937	0.3936776\\
0.4540731	0.3536053\\
0.4235726	0.3183792\\
0.3820556	0.4283101\\
0.2997951	0.3392463\\
0.4387833	0.2599665\\
0.5507228	0.3644293\\
0.5208866	0.2148538\\
0.3992796	0.2275662\\
0.5400144	0.3977512\\
0.3985853	0.2251054\\
0.4123259	0.325453\\
0.4550878	0.4506684\\
0.4045716	0.3047402\\
0.3990608	0.2761625\\
0.3365007	0.4462024\\
0.3616478	0.4460616\\
0.3611807	0.2676034\\
0.398126	0.1936769\\
0.3778616	0.2955303\\
0.3553406	0.1664057\\
0.2800001	0.3146093\\
0.3286955	0.06353551\\
0.373811	0.4500605\\
0.3786651	0.4236591\\
0.4027567	0.3633365\\
0.4221938	0.2933921\\
0.3658353	0.4484471\\
0.3699786	0.5828226\\
0.341013	0.4607698\\
0.2791341	0.3642285\\
0.277468	0.5322992\\
0.4458332	0.530926\\
0.4640721	0.4763946\\
0.4309127	0.4380314\\
0.585499	0.5350724\\
0.4424619	0.3377426\\
0.4665571	0.341951\\
0.4526927	0.4452193\\
0.3941403	0.3679131\\
0.4515585	0.3852586\\
0.380561	0.4799262\\
0.3032882	0.3873349\\
0.3983569	0.3555781\\
0.4351299	0.2742347\\
0.3804452	0.287552\\
0.3887889	0.3244537\\
0.3450902	-0.03904204\\
0.4971245	0.1803039\\
0.4229023	0.1361448\\
0.4101741	0.1796605\\
0.4892437	0.02274188\\
0.4277285	0.2467328\\
0.5717501	0.2710204\\
0.5126065	0.365671\\
0.4200669	0.1561562\\
0.2733502	0.1996411\\
0.2807388	0.2979857\\
0.3718414	0.2133465\\
0.4193342	0.1722952\\
0.3713522	0.3161424\\
0.3637196	0.2711261\\
0.4504965	0.401237\\
0.3864019	0.1924193\\
0.4326639	0.08829736\\
0.474981	0.2019916\\
0.3782834	0.4190979\\
0.3211597	0.3052716\\
0.3639317	-0.05163544\\
0.361889	0.1916599\\
0.3261738	0.1618696\\
0.3982566	0.1370617\\
0.2502551	-0.03298544\\
0.2774951	0.4656655\\
0.3849628	0.3157652\\
0.214582	0.2899306\\
0.1967842	0.4392398\\
0.3142087	0.3709835\\
0.1966589	0.2616718\\
0.2291695	0.4339158\\
0.3249676	0.3161323\\
0.2469621	0.2986906\\
0.2633231	0.3547417\\
0.4110838	0.4029248\\
0.3173822	0.3004342\\
0.2468314	-0.01489617\\
0.4580114	0.2675718\\
0.2693717	0.4066438\\
0.2353743	0.3193393\\
0.3175481	-0.04853444\\
0.274221	0.1313381\\
0.3174873	0.1603097\\
0.3688313	0.07705438\\
0.2771353	0.03888561\\
0.1820277	0.1840354\\
0.3250637	0.1981854\\
0.2676864	0.2103226\\
0.3160757	0.1467087\\
0.425906	0.05050498\\
0.2235171	0.1894672\\
0.299552	0.3007849\\
0.2912965	0.2538675\\
0.3039849	-0.002133092\\
0.2653986	0.08879546\\
0.2730101	0.04486175\\
0.2635945	0.1190199\\
0.1553531	0.03218951\\
0.2866462	0.3092043\\
0.4434492	0.5422225\\
0.4631527	0.3914752\\
0.321493	0.4713078\\
0.260995	0.4557928\\
0.2268742	0.3669234\\
0.3048148	0.4560638\\
0.3131543	0.3741404\\
0.2051748	0.3313701\\
0.2591016	0.3333568\\
0.1911741	0.3930158\\
0.1389492	0.3724876\\
0.1885912	0.4030611\\
0.1307843	0.3557587\\
0.2622809	0.2426237\\
0.3443903	0.3198762\\
0.1659365	0.2648442\\
0.1514516	0.3406233\\
0.1342629	0.2081001\\
0.2040311	0.1614627\\
0.37099	0.3311973\\
0.3174415	0.08776732\\
0.5099901	0.146825\\
0.3620833	0.04422812\\
0.4276212	-0.04250874\\
0.4596373	0.248969\\
0.3593716	0.07633926\\
0.2908969	0.1233741\\
0.2955749	-0.02265962\\
0.1215447	0.1466471\\
0.3291008	0.1398706\\
0.4071556	0.1273789\\
0.1969919	0.3174554\\
0.2543437	0.3699813\\
0.1566929	0.3541974\\
0.1121619	0.2271946\\
0.3283734	0.2159685\\
0.1947244	0.3511064\\
0.3523437	0.3700203\\
0.3577262	0.1753138\\
0.2256267	-0.01269321\\
0.2910024	0.2181072\\
0.1409278	0.380833\\
0.1242538	0.2620347\\
0.2351521	-0.00389216\\
0.136381	0.078349\\
0.3543645	0.2049753\\
0.1680996	0.1282374\\
0.1164016	0.04926047\\
0.2273123	0.2551234\\
0.1665978	0.5296835\\
0.1295391	0.341789\\
0.1347075	-0.01500971\\
0.137495	0.09318503\\
0.2770239	0.1734139\\
0.3134199	0.1074642\\
0.0636889	0.01901495\\
0.1089676	0.2625447\\
0.04736705	0.4250814\\
0.09888612	0.3564385\\
0.3861595	0.3818404\\
0.5015725	0.4612132\\
0.5987775	0.3593369\\
0.5382013	0.3804355\\
0.5450412	0.3554959\\
0.4070106	0.3499918\\
0.294481	0.5073181\\
0.3450691	0.3768008\\
0.1566846	0.4798197\\
0.1079418	0.5271729\\
0.2896731	0.4357789\\
0.1026915	0.2627166\\
0.1109697	0.3103367\\
0.01018446	0.3156165\\
0.374949	0.3960565\\
0.0784244	0.2117224\\
0.09235239	0.2259511\\
0.1440383	0.3156067\\
0.1351926	0.1907857\\
0.003046648	0.1161355\\
0.5110404	0.3268079\\
0.06759607	0.3244806\\
0.08847962	0.3185864\\
0.1975168	0.2162946\\
0.1941094	0.1525568\\
0.1023876	0.4104138\\
0.5146986	0.5336102\\
0.1109216	0.464292\\
0.2395665	0.02352612\\
0.3983255	0.2456215\\
0.06258801	0.1831384\\
0.03743896	0.2378687\\
0.3407444	0.08816455\\
0.06822517	0.3817323\\
0.09463735	0.3534127\\
0.06146646	0.2550222\\
0.102038	0.3600635\\
-0.03957055	0.433671\\
0.3285235	0.3846039\\
0.06255814	0.3291801\\
0.1143276	0.4471455\\
0.2279365	0.3918422\\
0.2696585	0.5515899\\
0.08904135	0.401811\\
0.3773545	0.3513249\\
0.1512408	0.4227266\\
0.1720077	0.2825611\\
0.2147571	0.4185534\\
0.2390272	0.1136574\\
0.0504951	0.369016\\
0.4480847	0.4022956\\
0.1166302	0.4702952\\
0.119969	0.3199353\\
0.3112451	0.284423\\
0.2322009	0.2761754\\
0.02711258	0.3019668\\
0.5034079	0.4717862\\
0.126608	0.02202154\\
0.1559376	0.2773153\\
0.3021253	0.3016564\\
0.3076617	0.3128238\\
0.1261159	0.2129619\\
0.3710135	0.2936136\\
0.1725788	0.3070818\\
0.2898435	0.2298506\\
0.4681191	0.3950782\\
0.1657793	0.5664072\\
-0.00871632	0.5905965\\
0.2962576	0.5499491\\
0.06593312	0.542982\\
0.0667315	0.5291619\\
0.1793029	0.4130518\\
0.3941529	0.460582\\
0.2961713	0.2927954\\
0.4910118	0.3865662\\
0.4939668	0.3883928\\
0.5018377	0.3879165\\
0.5293239	0.4089716\\
0.4927063	0.2368949\\
0.4566695	0.3314208\\
0.2711458	0.1323964\\
0.3663052	0.3421592\\
0.3114009	0.5215076\\
0.3165039	0.3064968\\
0.4289037	0.5057852\\
0.5558449	0.4648064\\
0.4000052	0.3150927\\
0.4949597	0.3469382\\
0.4713307	0.3034076\\
0.5028893	0.3550438\\
0.3555015	0.417871\\
0.4363535	0.4001639\\
0.3562765	0.4278578\\
0.311774	0.4841139\\
0.2612656	0.3865625\\
0.4067814	0.3551173\\
0.2085186	0.4198453\\
0.3159372	0.2544187\\
0.2162692	0.4195539\\
0.2275667	0.3501002\\
0.2002817	0.2284483\\
0.3170823	0.5278071\\
0.3300396	0.1515885\\
0.2868453	0.3550964\\
0.2450026	0.07167113\\
};
\addplot [color=red, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.25	-0.2\\
0.25	1.2\\
};
\addplot [color=red, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.2	0.25\\
1.2	0.25\\
};
\end{axis}
\end{tikzpicture}%

==> vulnerabilitycognitec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.517in,
at={(0.758in,0.53in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Subject 1},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Subject 2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=1.2500pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
0.8717296	0.8334385\\
0.9146181	0.6954501\\
0.8892385	0.831415\\
0.9025694	0.8761858\\
0.9082125	0.8879597\\
0.8696427	0.8260871\\
0.9164015	0.8636913\\
0.8855784	0.8529379\\
0.8968548	0.9289619\\
0.9175596	0.9439406\\
0.9118015	0.921578\\
0.9440223	0.9024279\\
0.9469236	0.9010067\\
0.9299169	0.9285895\\
0.9301636	0.9207818\\
0.9185001	0.9061952\\
0.8756989	0.8966545\\
0.8819513	0.8600112\\
0.8608698	0.8312398\\
0.9074097	0.7309039\\
0.9228362	0.8705524\\
0.8975629	0.9226358\\
0.8718215	0.911478\\
0.8785568	0.9442309\\
0.8711032	0.9189531\\
0.9023892	0.8657827\\
0.892597	0.9141116\\
0.8892344	0.9113055\\
0.9082966	0.9342259\\
0.8958181	0.7041053\\
0.8957855	0.7557087\\
0.880318	0.7712765\\
0.8942733	0.8517888\\
0.8851068	0.7637925\\
0.8556708	0.715569\\
0.9058187	0.6506178\\
0.8390179	0.7808872\\
0.8719656	0.4880015\\
0.8768511	0.7231297\\
0.8543932	0.8785633\\
0.8897375	0.8977516\\
0.9323667	0.9060074\\
0.9196392	0.9341762\\
0.9377563	0.9071855\\
0.9428037	0.9181575\\
0.9357866	0.9075397\\
0.925031	0.895357\\
0.9229122	0.8861656\\
0.8618086	0.8391792\\
0.9000977	0.8777503\\
0.8853298	0.906237\\
0.9059355	0.8861706\\
0.9342121	0.9150999\\
0.9204361	0.8750178\\
0.9040884	0.8893567\\
0.9058703	0.9235075\\
0.8658289	0.9273366\\
0.8213042	0.8843194\\
0.8402766	0.8764655\\
0.8609251	0.8974235\\
0.8654013	0.879573\\
0.8526461	0.9252466\\
0.8496975	0.9034312\\
0.8693457	0.7478698\\
0.8797706	0.8016823\\
0.9149204	0.9127858\\
0.9340318	0.9136305\\
0.8826038	0.9398352\\
0.8927422	0.8983942\\
0.9023688	0.9274484\\
0.906723	0.9235178\\
0.9068232	0.9294516\\
0.7327722	0.6011685\\
0.8314455	0.7505195\\
0.8718914	0.7860776\\
0.8418971	0.7841719\\
0.8709469	0.71818\\
0.8706331	0.8127087\\
0.857428	0.8707884\\
0.8146179	0.8342954\\
0.8674976	0.6806777\\
0.8786898	0.7982572\\
0.8667613	0.6654195\\
0.8844067	0.7641559\\
0.8838665	0.8115039\\
0.8938076	0.7525727\\
0.8282761	0.8700358\\
0.8295335	0.8224649\\
0.863509	0.9011461\\
0.9143916	0.7520311\\
0.8602694	0.8890777\\
0.8730442	0.9515345\\
0.8593363	0.9372225\\
0.9043415	0.9427856\\
0.8574144	0.9564311\\
0.8996723	0.9440046\\
0.8888082	0.9403991\\
0.9067538	0.9616222\\
0.8819954	0.9496226\\
0.909849	0.9278744\\
0.8886673	0.9027283\\
0.8875517	0.9149424\\
0.8993261	0.9001891\\
0.8955413	0.903021\\
0.8009892	0.7855203\\
0.8613459	0.9019399\\
0.8329651	0.9084243\\
0.8790406	0.9010941\\
0.8703268	0.8729969\\
0.8942544	0.8650526\\
0.8536612	0.8983479\\
0.8324938	0.9233149\\
0.8608926	0.926235\\
0.8662279	0.8170228\\
0.8616935	0.883043\\
0.8775743	0.8412998\\
0.8877489	0.8503818\\
0.8931172	0.6953872\\
0.8209019	0.79963\\
0.8453563	0.9140406\\
0.7450613	0.9085121\\
0.7907639	0.9109502\\
0.8006033	0.913099\\
0.7466146	0.8839208\\
0.8362762	0.8854999\\
0.8538302	0.9287004\\
0.8324182	0.894032\\
0.8069871	0.9530873\\
0.9203464	0.9525274\\
0.943337	0.9483983\\
0.9300968	0.92138\\
0.9354608	0.9445014\\
0.9294285	0.9451053\\
0.945578	0.9467632\\
0.9260126	0.9467537\\
0.9225452	0.9157532\\
0.8522103	0.8968583\\
0.891642	0.8799793\\
0.8882307	0.7993966\\
0.9031922	0.9015689\\
0.9243106	0.9303943\\
0.9193518	0.9325467\\
0.8956136	0.9384302\\
0.8895901	0.9379904\\
0.8844177	0.887594\\
0.9141937	0.9277326\\
0.9157181	0.9215202\\
0.8998165	0.9583609\\
0.915391	0.8679528\\
0.9064716	0.8634266\\
0.9211958	0.8897451\\
0.9131916	0.8936085\\
0.8897899	0.8785694\\
0.9156102	0.8441967\\
0.9213344	0.8836182\\
0.9303165	0.8825415\\
0.9118605	0.8256965\\
0.8783883	0.785702\\
0.9152085	0.7248663\\
0.9131559	0.840892\\
0.9053696	0.803198\\
0.9201668	0.7952365\\
0.9380739	0.8458189\\
0.9438695	0.9363174\\
0.9345065	0.9325583\\
0.9336447	0.8626698\\
0.9475409	0.7623244\\
0.9237282	0.9282014\\
0.8469459	0.8672726\\
0.8619516	0.91307\\
0.8570774	0.91619\\
0.8959525	0.9170765\\
0.8649037	0.911056\\
0.8625939	0.9191828\\
0.8606812	0.901993\\
0.8221821	0.8857198\\
0.8523389	0.9308568\\
0.8245593	0.928473\\
0.8384833	0.9166698\\
0.8437405	0.9173557\\
0.8425854	0.9282207\\
0.8717728	0.9110237\\
0.8597778	0.8830333\\
0.8186514	0.8397251\\
0.9198663	0.9200247\\
0.905708	0.8709509\\
0.8924947	0.9319315\\
0.9306465	0.9387856\\
0.8956119	0.9219992\\
0.9110433	0.9015027\\
0.9134846	0.9257638\\
0.8986067	0.9116662\\
0.9004448	0.9285597\\
0.7226479	0.9175131\\
0.9368324	0.9292973\\
0.9288802	0.9219347\\
0.946977	0.9003327\\
0.9488362	0.8294559\\
0.9260536	0.9268944\\
0.9373059	0.9419244\\
0.8145214	0.9437457\\
0.3294052	0.9529218\\
0.8634595	0.9419713\\
0.8399547	0.9078684\\
0.8414673	0.9408637\\
0.8716756	0.9344665\\
0.7965835	0.934252\\
0.8523384	0.7091327\\
0.7897434	0.8089124\\
0.5288396	0.7677203\\
0.8825343	0.8662282\\
0.8893812	0.8679881\\
0.8926612	0.8805\\
0.9299628	0.7578202\\
0.8587177	0.8546827\\
0.8694091	0.7492731\\
0.7929337	0.8752957\\
0.7546728	0.9399815\\
0.8755222	0.9197885\\
0.9023599	0.9500204\\
0.8980702	0.9540544\\
0.8783426	0.9403788\\
0.8829643	0.955416\\
0.8719835	0.9457366\\
0.4606155	0.9195637\\
0.2782454	0.9347513\\
0.5825763	0.9523118\\
0.7130725	0.9343762\\
0.7136369	0.9175488\\
0.747593	0.9181538\\
0.70823	0.9314126\\
0.6752449	0.9193674\\
0.6228647	0.9227207\\
0.2977618	0.7367978\\
0.8332941	0.7014887\\
0.8091754	0.9226953\\
0.8077496	0.9358694\\
0.8175496	0.9568515\\
0.7893438	0.9009811\\
0.7818028	0.9318523\\
0.7009405	0.9491617\\
0.1985263	0.9466307\\
0.8039324	0.50144\\
0.8420094	0.6221594\\
0.855679	0.7135999\\
0.8702953	0.3311623\\
0.8398611	0.5950954\\
0.8654069	0.6190231\\
0.8190784	0.5655122\\
0.6857905	0.8534271\\
0.9210899	0.9011757\\
0.9299304	0.9243787\\
0.9315976	0.8690187\\
0.9464393	0.9031321\\
0.911743	0.9220144\\
0.9364878	0.9443204\\
0.508867	0.9273076\\
0.3039983	0.8508015\\
0.7155434	0.9049517\\
0.7701956	0.840555\\
0.7539357	0.8953059\\
0.7815325	0.9076058\\
0.7071816	0.8022943\\
0.7190122	0.8779334\\
0.5710236	0.8296942\\
0.3082776	0.9402692\\
0.7196553	0.9067735\\
0.7382023	0.9386971\\
0.7674399	0.9452567\\
0.7582049	0.9345707\\
0.7735219	0.9034881\\
0.6971242	0.9581575\\
0.7505734	0.9513919\\
0.3296642	0.9252781\\
0.7155397	0.9546961\\
0.8006328	0.931601\\
0.8217708	0.9309725\\
0.7697726	0.9281407\\
0.7348204	0.9442194\\
0.7497683	0.9258158\\
0.6904405	0.917813\\
0.2667134	0.8771855\\
0.745903	0.9268081\\
0.784856	0.8717501\\
0.8361573	0.8291103\\
0.8032513	0.8219095\\
0.7615516	0.7969999\\
0.7588	0.8695691\\
0.800436	0.8557821\\
0.4656157	0.901207\\
0.837815	0.7953001\\
0.7710809	0.900436\\
0.901399	0.9145542\\
0.8169231	0.9327108\\
0.7963908	0.8964717\\
0.8042645	0.9057904\\
0.7126028	0.8840079\\
0.750256	0.9020066\\
0.7993471	0.85153\\
0.8575268	0.8475018\\
0.8620547	0.8706669\\
0.8027265	0.8338553\\
0.8174579	0.8977571\\
0.7998955	0.8768474\\
0.767575	0.9266329\\
0.7413412	0.8974857\\
0.8274838	0.9307545\\
0.8817014	0.9053893\\
0.897808	0.8760428\\
0.8590311	0.9190099\\
0.8716956	0.9193528\\
0.8352811	0.9478675\\
0.9135162	0.8804591\\
0.9465684	0.9130614\\
0.9287758	0.8086076\\
0.9263923	0.8482513\\
0.9025757	0.8281025\\
0.9470125	0.8694011\\
0.9334189	0.9045309\\
0.9053304	0.9107496\\
0.9364821	0.8995836\\
0.9495762	0.9264739\\
0.9441984	0.9020011\\
0.9325855	0.9411789\\
0.9318511	0.9265443\\
0.952123	0.8976048\\
0.9519637	0.931183\\
0.9351625	0.9358606\\
0.8264567	0.9100278\\
0.8763173	0.9231232\\
0.8325291	0.932296\\
0.7770199	0.9037804\\
0.8008515	0.8845202\\
0.8422416	0.9201438\\
0.8038839	0.7058781\\
0.8199751	0.6181276\\
0.9085706	0.8967698\\
0.9173632	0.8896067\\
0.9253202	0.8466623\\
0.9354042	0.3882374\\
0.8998083	0.3654298\\
0.9262107	0.5585005\\
0.9148824	0.3659489\\
0.9078807	0.4262847\\
0.8751799	0.4248811\\
0.8764236	0.3306478\\
0.874159	0.8523631\\
0.7015181	0.8959095\\
0.8436379	0.8766363\\
0.8263664	0.8477828\\
0.8603609	0.8763173\\
0.8356988	0.8568174\\
0.8689311	0.8937065\\
0.8777602	0.8928447\\
0.8747206	0.757075\\
0.8642983	0.7700731\\
0.8536285	0.6456565\\
0.9155247	0.6341898\\
0.8946077	0.7981653\\
0.8710295	0.7688686\\
0.7372801	0.861276\\
0.7726042	0.8407488\\
0.7730787	0.8653341\\
0.4863792	0.8944109\\
0.8290644	0.9099897\\
0.6799807	0.9096079\\
0.7685587	0.9128907\\
0.799471	0.8963264\\
0.913772	0.9296429\\
0.9283642	0.8819936\\
0.9372579	0.9409907\\
0.9130028	0.9283959\\
0.878219	0.917077\\
0.9286907	0.9217045\\
0.9159185	0.9059178\\
0.9045315	0.8493875\\
0.9188272	0.9309446\\
0.9070655	0.8453849\\
0.9109361	0.8961088\\
0.8746321	0.8733807\\
0.8957254	0.9119483\\
0.9163244	0.8883474\\
0.920403	0.8767379\\
0.9037278	0.881304\\
0.8051385	0.8334753\\
0.8467351	0.7247701\\
0.8271351	0.8544272\\
0.8200935	0.8981223\\
0.7173503	0.8461108\\
0.7934561	0.8362104\\
0.8377801	0.7645785\\
0.6552297	0.7685139\\
0.8811671	0.7175365\\
0.9214073	0.6841023\\
0.8804399	0.7273723\\
0.8566632	0.6638066\\
0.8878862	0.7721285\\
0.8950773	0.7401538\\
0.9005141	0.8674425\\
0.8618681	0.9073209\\
0.9209199	0.9055035\\
0.9300231	0.9233558\\
0.9191302	0.8952214\\
0.8990057	0.9009646\\
0.9156465	0.9151345\\
0.9036672	0.930828\\
0.9160742	0.8951114\\
0.9200277	0.9424661\\
0.8020024	0.9147164\\
0.8428592	0.9019364\\
0.812771	0.8908584\\
0.7058271	0.8618808\\
0.851784	0.8735811\\
0.7580436	0.9085783\\
0.8356386	0.8929608\\
0.8094277	0.9262383\\
0.828604	0.8944359\\
0.8611693	0.8754423\\
0.8240455	0.944315\\
0.6667202	0.9562932\\
0.8327566	0.9422273\\
0.7323048	0.9434516\\
0.7781916	0.9432148\\
0.7896977	0.9360623\\
0.886242	0.9360931\\
0.8846716	0.9454573\\
0.8812563	0.6663027\\
0.875918	0.6667202\\
0.8248752	0.9290631\\
0.8464963	0.9382157\\
0.8866903	0.9551428\\
0.852782	0.9248139\\
0.9310874	0.9433222\\
0.9438315	0.9317216\\
0.92351	0.9380646\\
0.9143001	0.7750788\\
0.9184363	0.853793\\
0.920396	0.9051865\\
0.9197381	0.8733833\\
0.9149857	0.8680199\\
0.8888569	0.891283\\
0.8840884	0.9243044\\
0.8456351	0.9194914\\
0.7773798	0.8904191\\
0.8342387	0.8474609\\
0.8569053	0.9394456\\
0.8548009	0.9145048\\
0.844498	0.9443682\\
0.8552701	0.9413925\\
0.8690879	0.9254025\\
0.8851256	0.9396479\\
0.8971834	0.9497174\\
0.7798102	0.9398875\\
0.8634385	0.9435856\\
0.8906212	0.9482072\\
0.8697432	0.9308558\\
0.912258	0.9274168\\
0.924157	0.9184222\\
0.8957219	0.9169756\\
0.8971213	0.8842301\\
0.904008	0.8723725\\
0.8998794	0.845905\\
0.8896682	0.9122694\\
0.8930855	0.8428845\\
0.6525342	0.7997895\\
0.7406183	0.8252676\\
0.6380103	0.8337476\\
0.4604178	0.8569123\\
0.6046153	0.8807846\\
0.5415973	0.8977572\\
0.6869389	0.7863505\\
0.6292649	0.8814961\\
0.893716	0.8953173\\
0.9070971	0.9151084\\
0.8695667	0.8775546\\
0.8710701	0.8834089\\
0.855987	0.932482\\
0.8619123	0.9197303\\
0.8891749	0.8979527\\
0.8656083	0.9111543\\
0.9376135	0.9208559\\
0.9148805	0.8983461\\
0.9108925	0.9187219\\
0.8183978	0.9367037\\
0.8952592	0.7917413\\
0.9112245	0.7344067\\
0.9457011	0.6170598\\
0.9289595	0.8763452\\
0.9031267	0.8671449\\
0.911573	0.864818\\
0.888552	0.904361\\
0.903039	0.8632847\\
0.9034225	0.8470681\\
0.833098	0.6597438\\
0.9046296	0.8632422\\
0.8715261	0.8861445\\
0.8140999	0.8923699\\
0.8526289	0.876572\\
0.7492793	0.8838699\\
0.7953821	0.9124056\\
0.8106306	0.865463\\
0.7317368	0.8298456\\
0.8370455	0.9242001\\
0.8173662	0.9428896\\
0.8270545	0.9480216\\
0.865005	0.9518734\\
0.8874697	0.9375327\\
0.864077	0.9372804\\
0.8309002	0.944132\\
0.8939707	0.9019739\\
0.8208135	0.9356273\\
0.8058966	0.9375494\\
0.870409	0.9146432\\
0.81517	0.9200199\\
0.7571386	0.9128681\\
0.8563023	0.896583\\
0.8781783	0.9062245\\
0.8327294	0.9125927\\
0.7270314	0.8485875\\
0.8715096	0.8686643\\
0.8954947	0.9267567\\
0.8758932	0.9173154\\
0.8822891	0.9441393\\
0.8689464	0.9308393\\
0.8902109	0.9192643\\
0.7653002	0.9234775\\
0.8356159	0.9228161\\
0.8363252	0.877111\\
0.7553774	0.8548834\\
0.8211488	0.8757412\\
0.8668603	0.896692\\
0.8874364	0.8793796\\
0.9130663	0.8902426\\
0.8474715	0.9307652\\
0.8844836	0.9225113\\
0.7891189	0.8089352\\
0.7870678	0.7225648\\
0.8254933	0.6386114\\
0.7798882	0.7023115\\
0.7825875	0.8038362\\
0.9323779	0.8237531\\
0.8927733	0.8449627\\
0.9104649	0.7973636\\
0.874366	0.9021394\\
0.897193	0.8923631\\
0.8503544	0.9254463\\
0.8189691	0.9061735\\
0.8762866	0.8809741\\
0.801863	0.9153247\\
0.860581	0.9230199\\
0.7953902	0.8917267\\
0.8091145	0.8728074\\
0.7582809	0.8539143\\
0.6190721	0.899394\\
0.7251803	0.8613163\\
0.8729388	0.8128738\\
0.8849456	0.7690796\\
0.9098561	0.8639145\\
0.8600728	0.7056349\\
0.9125848	0.6701159\\
0.8031543	0.6786777\\
0.7451919	0.5562832\\
0.7058619	0.7364477\\
0.6276357	0.7559441\\
0.7782168	0.7899054\\
0.9115517	0.735826\\
0.8897379	0.833005\\
0.9193938	0.9254703\\
0.8927205	0.9302214\\
0.8725633	0.913199\\
0.9227263	0.8756683\\
0.9106117	0.906163\\
0.9184911	0.9154954\\
0.9258387	0.9257231\\
0.916775	0.9083261\\
0.9222761	0.9283354\\
0.9185105	0.9126756\\
0.8870198	0.9317138\\
0.916221	0.9473118\\
0.920588	0.9084504\\
0.9401457	0.9482349\\
0.7748032	0.9298328\\
0.6824845	0.9301081\\
0.803045	0.715583\\
0.6610264	0.5665763\\
0.6830269	0.8860646\\
0.7222112	0.9041534\\
0.7926875	0.9288884\\
0.7240278	0.8823968\\
0.9108003	0.9114842\\
0.891184	0.9091031\\
0.9078911	0.8593654\\
0.9102938	0.8660852\\
0.8569344	0.8829081\\
0.897154	0.845323\\
0.882186	0.9452717\\
0.9187921	0.9077895\\
0.8855315	0.9526222\\
0.8667383	0.925143\\
0.8755782	0.919463\\
0.881413	0.9208314\\
0.8206757	0.883053\\
0.8719678	0.8996112\\
0.8621621	0.7990422\\
0.8873873	0.8983935\\
0.905212	0.8715167\\
0.9044078	0.8075651\\
0.9154892	0.7811182\\
0.9108355	0.7964588\\
0.8479881	0.7883888\\
0.923245	0.8464631\\
0.8903848	0.9068894\\
0.931565	0.8205759\\
0.9222763	0.7824509\\
0.926271	0.8516682\\
0.9324163	0.8296055\\
0.9354035	0.7976724\\
0.9003071	0.7674185\\
0.9336457	0.6415746\\
0.9118826	0.8312483\\
0.9488463	0.8173877\\
0.9292407	0.8767739\\
0.9344679	0.8273569\\
0.9502149	0.8596044\\
0.9345348	0.8931183\\
0.9082685	0.8434836\\
0.9401999	0.8935153\\
0.929202	0.8862922\\
0.9486822	0.852465\\
0.9192215	0.9281628\\
0.9019077	0.9278086\\
0.9363421	0.9128748\\
0.8972239	0.9062392\\
0.8534632	0.9220483\\
0.9305944	0.9238362\\
0.9148758	0.9131271\\
0.9325627	0.9168329\\
0.888394	0.3556248\\
0.841875	0.3833677\\
0.8746497	0.3723848\\
0.8456404	0.2747081\\
0.8555521	0.6314175\\
0.8784431	0.7652277\\
0.8654947	0.5885684\\
0.8577656	0.9020026\\
0.9143456	0.9023048\\
0.8948763	0.9384778\\
0.9296687	0.8948806\\
0.9090027	0.9186757\\
0.8545642	0.9027761\\
0.919301	0.901127\\
0.9084548	0.360418\\
0.9394401	0.3799098\\
0.8758271	0.5950462\\
0.8793506	0.4177267\\
0.903632	0.5640842\\
0.8571051	0.4432358\\
0.8438104	0.330929\\
0.8580073	0.8135148\\
0.8839316	0.8162167\\
0.8632736	0.8975773\\
0.8182742	0.8070935\\
0.7883412	0.8667139\\
0.8234442	0.8797228\\
0.7955811	0.8774641\\
0.7906195	0.88383\\
0.869034	0.9121941\\
0.8557526	0.9124584\\
0.8539947	0.827293\\
0.7963052	0.9074774\\
0.7458957	0.933018\\
0.8217708	0.9061438\\
0.8259696	0.8676162\\
0.6541578	0.7994527\\
0.8092221	0.9061434\\
0.8128389	0.834896\\
0.8068204	0.9154143\\
0.8702195	0.9308984\\
0.8836308	0.9196009\\
0.8871096	0.9037721\\
0.8724894	0.9404504\\
0.7906559	0.9478482\\
0.8858554	0.9313734\\
0.861112	0.9462481\\
0.8894775	0.9294944\\
0.827816	0.9331654\\
0.7710474	0.9169592\\
0.825884	0.9140239\\
0.7952595	0.8948575\\
0.7331833	0.8773642\\
0.8210582	0.7961983\\
0.8021557	0.9028203\\
0.8325638	0.7977759\\
0.9087347	0.7728471\\
0.9123778	0.7622213\\
0.9202355	0.7509251\\
0.9198511	0.8228154\\
0.8725449	0.8490781\\
0.9255906	0.8667875\\
0.9011357	0.6614066\\
0.9293083	0.8734427\\
0.8280903	0.8934615\\
0.8218853	0.8999577\\
0.7715774	0.8594932\\
0.7788207	0.8623784\\
0.8566292	0.8417186\\
0.9256822	0.8825907\\
0.9228489	0.8540776\\
0.9124521	0.7763245\\
0.9133258	0.8521629\\
0.94397	0.7738329\\
0.8037459	0.8767031\\
0.8162082	0.8684624\\
0.7796515	0.6766636\\
0.828517	0.6444435\\
0.8824068	0.8452097\\
0.8491795	0.7987353\\
0.8157896	0.6005096\\
0.8308601	0.7483688\\
0.8125688	0.7713661\\
0.8827654	0.7383379\\
0.6817057	0.9011899\\
0.8387613	0.8742168\\
0.7598241	0.8639254\\
0.8506247	0.8437374\\
0.9298679	0.7560681\\
0.9238809	0.8070994\\
0.890221	0.8585994\\
0.9167538	0.8710681\\
0.7323914	0.8305355\\
0.8102576	0.8029024\\
0.74333	0.8822948\\
0.8206956	0.8495538\\
0.8950891	0.8360766\\
0.8254703	0.8924306\\
0.8230932	0.8317134\\
0.8053182	0.8734342\\
0.8657696	0.8524482\\
0.854396	0.8687811\\
0.8585428	0.9081524\\
0.8949529	0.9093735\\
0.8051193	0.9365572\\
0.8094124	0.9130639\\
0.7865333	0.9102271\\
0.7337833	0.8113216\\
0.9189927	0.940837\\
0.9216762	0.7859001\\
0.9198346	0.7687477\\
0.9189991	0.7505658\\
0.7304637	0.7602404\\
0.750535	0.7233258\\
0.6813357	0.7310188\\
0.7713364	0.7505367\\
0.879397	0.6898859\\
0.8599877	0.7411904\\
0.7654502	0.918337\\
0.8681054	0.8825597\\
0.7858862	0.8588501\\
0.8117089	0.8721455\\
0.7872086	0.9054149\\
0.7937937	0.8944513\\
0.7871354	0.8834513\\
0.8126752	0.8779609\\
0.8135689	0.7212394\\
0.7990319	0.7048365\\
0.7840663	0.6289282\\
0.8254532	0.736855\\
0.8028406	0.7301615\\
0.8458766	0.660855\\
0.8587944	0.691027\\
0.8982412	0.7378926\\
0.8725142	0.6998398\\
0.903219	0.6974432\\
0.870962	0.6917064\\
0.8131561	0.7884818\\
0.796853	0.7771376\\
0.8310661	0.7572615\\
0.8394409	0.9192736\\
0.8485852	0.933137\\
0.8283248	0.9030174\\
0.8437955	0.9267094\\
0.6958036	0.9225692\\
0.8445362	0.53381\\
0.6994558	0.6210096\\
0.7418633	0.5992561\\
0.6911116	0.8508977\\
0.8598194	0.8428539\\
0.5416216	0.8893512\\
0.3792225	0.8462123\\
0.5060782	0.8976259\\
0.470772	0.855477\\
0.2971484	0.840772\\
0.2504188	0.8684393\\
0.7612505	0.8072338\\
0.7704849	0.8385115\\
0.7688423	0.7740648\\
0.7050167	0.8023837\\
0.6022381	0.8568636\\
0.875295	0.8798468\\
0.8988737	0.9051186\\
0.8760791	0.8409569\\
0.8825604	0.7615712\\
0.8708006	0.5632077\\
0.7914018	0.8142408\\
0.8427507	0.8392095\\
0.9004331	0.8495103\\
0.8828389	0.8627371\\
0.8890228	0.9007908\\
0.8356592	0.8997226\\
0.8475526	0.8942866\\
0.8351982	0.8863254\\
0.8162347	0.8660886\\
0.8368757	0.8148894\\
0.8303078	0.6193243\\
0.7226627	0.7550851\\
0.5837485	0.908003\\
0.7778613	0.9182085\\
0.8182337	0.8873119\\
0.873778	0.9262049\\
0.8011716	0.9296764\\
0.843892	0.9275941\\
0.6764027	0.9253676\\
0.877363	0.922083\\
0.7401614	0.8728131\\
0.7650857	0.4389459\\
0.6840593	0.8271102\\
0.801936	0.8343468\\
0.6813654	0.875686\\
0.8121932	0.8879398\\
0.5889336	0.9207366\\
0.4717897	0.9043649\\
0.4274	0.8998092\\
0.5926397	0.8954769\\
0.4580219	0.8848231\\
0.7383282	0.7021762\\
0.8744951	0.7194722\\
0.9066871	0.7821562\\
0.8989633	0.7387031\\
0.8646659	0.6511671\\
0.9025416	0.8132862\\
0.912649	0.8542553\\
0.8892747	0.7661051\\
0.8339562	0.7989699\\
0.7134399	0.8277896\\
0.7722911	0.8119237\\
0.7747355	0.8321453\\
0.855805	0.8734528\\
0.7250873	0.8486627\\
0.8137427	0.8786339\\
0.753472	0.8191331\\
0.7657408	0.9096135\\
0.7589167	0.8702578\\
0.7697506	0.8434256\\
0.8466624	0.8141224\\
0.8318351	0.8702087\\
0.7705579	0.7859608\\
0.8301203	0.843495\\
0.7823436	0.8230557\\
0.7856712	0.7951482\\
0.7609244	0.7710921\\
0.7173184	0.683536\\
0.8039905	0.8078198\\
0.7169563	0.8316875\\
0.702436	0.8671271\\
0.7268575	0.5254686\\
0.6851965	0.7996122\\
0.6284756	0.8340014\\
0.9019099	0.7933882\\
0.9268497	0.7621127\\
0.8834458	0.7751681\\
0.9385388	0.7307444\\
0.8784808	0.8476614\\
0.9341423	0.8014792\\
0.9044439	0.8840764\\
0.8956949	0.8942032\\
0.8280292	0.8997726\\
0.7041179	0.8611833\\
0.7858983	0.9398343\\
0.8441435	0.8477159\\
0.7284116	0.7882742\\
0.8630029	0.7531496\\
0.8169372	0.885581\\
0.8186271	0.8773965\\
0.7636322	0.8662519\\
0.8218884	0.8833203\\
0.8155659	0.8969043\\
0.8772656	0.9037582\\
0.8256327	0.8246778\\
0.8665021	0.8759048\\
0.8559238	0.9137345\\
0.7627824	0.9098603\\
0.78241	0.9236152\\
0.7873108	0.9177486\\
0.8213065	0.9318331\\
0.8132253	0.9338629\\
0.7954463	0.4354779\\
0.8817245	0.8376297\\
0.8166116	0.7480621\\
0.7780691	0.8317277\\
0.927067	0.8799757\\
0.9188622	0.8229047\\
0.913478	0.8722276\\
0.9244105	0.8688896\\
0.8923587	0.8576697\\
0.9462544	0.8666174\\
0.9387097	0.8482459\\
0.8886409	0.8193278\\
0.8717341	0.8794991\\
0.8274916	0.8491378\\
0.8950525	0.7896667\\
0.8579259	0.7960065\\
0.8568031	0.5035837\\
0.9185139	0.5631444\\
0.8666914	0.6678851\\
0.8166291	0.5294651\\
0.8024984	0.5511146\\
0.8406476	0.7470486\\
0.8645313	0.9294247\\
0.8095034	0.9258239\\
0.8513301	0.9000081\\
0.8523453	0.8736814\\
0.8267514	0.8983378\\
0.6543325	0.8865739\\
0.8359285	0.8856158\\
0.869487	0.9146513\\
0.8572034	0.9301603\\
0.9230047	0.8928081\\
0.8972341	0.8736666\\
0.9032449	0.9209262\\
0.8823419	0.9009361\\
0.8208826	0.9253021\\
0.8755816	0.8903446\\
0.892713	0.8815641\\
0.8952145	0.8186604\\
0.8941998	0.8925405\\
0.8586363	0.762969\\
0.9093215	0.7389341\\
0.8734814	0.6798192\\
0.8784791	0.5883883\\
0.8336815	0.5921242\\
0.8403926	0.8054322\\
0.8523886	0.8052848\\
0.884688	0.6567278\\
0.843849	0.6987103\\
0.8804625	0.7540519\\
0.857608	0.6764289\\
0.8377284	0.7467957\\
0.8417455	0.7300355\\
0.8111616	0.7218162\\
0.8706929	0.9151385\\
0.8485239	0.8910767\\
0.796084	0.6745067\\
0.8932357	0.7360032\\
0.8424567	0.7155091\\
0.8638082	0.6644968\\
0.8832312	0.6401959\\
0.8847295	0.7608929\\
0.8901806	0.8821402\\
0.921002	0.8307497\\
0.8751977	0.8886018\\
0.9274998	0.8265223\\
0.9233357	0.835808\\
0.913386	0.780042\\
0.8239518	0.7964168\\
0.8722394	0.8271769\\
0.8619553	0.7762254\\
0.8584093	0.776284\\
0.8300976	0.8733681\\
0.8833635	0.8528997\\
0.8447221	0.7973757\\
0.8039885	0.9222491\\
0.4875263	0.9299346\\
0.4757055	0.9078138\\
0.6683865	0.9146551\\
0.5830297	0.8750791\\
0.6593331	0.8305722\\
0.6826337	0.90074\\
0.6259145	0.8047575\\
0.5099726	0.6341506\\
0.7359366	0.7313414\\
0.7675494	0.6072397\\
0.8164111	0.5592319\\
0.7356561	0.6876433\\
0.7054445	0.6307627\\
0.8144064	0.7804167\\
0.7494255	0.8077958\\
0.6163884	0.8440245\\
0.8614154	0.790635\\
0.8887571	0.6348247\\
0.8970217	0.6432287\\
0.9113885	0.7901466\\
0.8983273	0.8050227\\
0.8982802	0.8934237\\
0.8872181	0.8822964\\
0.8303824	0.8658087\\
0.8831599	0.9195539\\
0.7678853	0.8810815\\
0.8929448	0.8834033\\
0.881348	0.8034011\\
0.9093903	0.8014017\\
0.8740277	0.7882789\\
0.8898	0.8152888\\
0.8065021	0.8374285\\
0.9183936	0.7522139\\
0.9250559	0.7284206\\
0.9259998	0.8559098\\
0.9443676	0.8636236\\
0.9449371	0.9177566\\
0.9422654	0.8705996\\
0.9420274	0.8917481\\
0.9178244	0.8698155\\
0.8508339	0.8885725\\
0.7787852	0.8911307\\
0.8137185	0.8666843\\
0.8248193	0.7961268\\
0.7824355	0.9424792\\
0.8113921	0.9290571\\
0.8266448	0.936929\\
0.7865822	0.9479856\\
0.6293445	0.9370497\\
0.6081359	0.9285216\\
0.639834	0.95271\\
0.6713889	0.9307619\\
0.6166769	0.8616238\\
0.7393171	0.8712233\\
0.7257703	0.8642722\\
0.6476693	0.7850856\\
0.7885413	0.8225378\\
0.7529216	0.7886398\\
0.8001453	0.8109639\\
0.8487039	0.872824\\
0.8225044	0.8381469\\
0.84654	0.8406786\\
0.8212942	0.8473934\\
0.7447608	0.8228314\\
0.9333067	0.8895221\\
0.9413099	0.9004451\\
0.9424083	0.7760192\\
0.9567642	0.8104818\\
0.9420896	0.86296\\
0.9411384	0.7934695\\
0.9354869	0.8597516\\
0.9336205	0.8097816\\
0.7054611	0.8228929\\
0.6726488	0.8582478\\
0.7073894	0.8098329\\
0.7594503	0.1525101\\
0.7849555	0.8350306\\
0.7771239	0.8317742\\
0.7524018	0.8093311\\
0.7193772	0.7677145\\
0.8781546	0.6776395\\
0.8504643	0.7121206\\
0.8795435	0.8062584\\
0.9096166	0.7816958\\
0.866238	0.8864465\\
0.9082053	0.7916201\\
0.8925827	0.9065309\\
0.796892	0.907473\\
0.8995507	0.9353637\\
0.9051713	0.9266656\\
0.9145745	0.9229045\\
0.9348541	0.921024\\
0.929538	0.9421413\\
0.9271762	0.9083928\\
0.9258708	0.7387578\\
0.8898953	0.7742661\\
0.8194785	0.7510554\\
0.886161	0.8262237\\
0.8897625	0.7302142\\
0.917734	0.8013126\\
0.8853873	0.7672\\
0.9110428	0.759526\\
0.878807	0.7178974\\
0.888732	0.8776109\\
0.7521222	0.9016157\\
0.7468734	0.8994257\\
0.6546525	0.8811303\\
0.653097	0.8758659\\
0.6439425	0.8587626\\
0.6735994	0.8616658\\
0.7367681	0.828525\\
0.7854805	0.8328885\\
0.5972166	0.8121086\\
0.9215056	0.8579333\\
0.8983465	0.8219804\\
0.940262	0.9182015\\
0.8392722	0.8797804\\
0.9271532	0.9433308\\
0.9456654	0.9256223\\
0.9044842	0.9359368\\
0.9114896	0.8963587\\
0.5330126	0.9014468\\
0.4040856	0.8955498\\
0.7247894	0.9093725\\
0.6927458	0.8659124\\
0.6518594	0.9192738\\
0.6346322	0.912918\\
0.6334393	0.9229201\\
0.6630834	0.9255425\\
0.9233676	0.9274573\\
0.906396	0.9317316\\
0.936805	0.9292049\\
0.8649493	0.8818613\\
0.9136579	0.882538\\
0.9597184	0.9155666\\
0.9049532	0.8352476\\
0.9352428	0.883424\\
0.8469023	0.8800076\\
0.831862	0.8501496\\
0.8900448	0.8649341\\
0.7699043	0.8773071\\
0.8866996	0.8841354\\
0.8921568	0.8761073\\
0.8700314	0.9123088\\
0.8550143	0.9033389\\
0.8594231	0.9198309\\
0.8554298	0.8400754\\
0.8952457	0.8439208\\
0.7938061	0.9129896\\
0.8941475	0.8699102\\
0.867114	0.9304188\\
0.8453777	0.8385672\\
0.8445369	0.8134793\\
0.8168174	0.8485364\\
0.8134244	0.8737761\\
0.859997	0.8515308\\
0.7681316	0.8594825\\
0.8732015	0.850806\\
0.8028188	0.8351846\\
0.7648224	0.7444414\\
0.8117809	0.7138963\\
0.8087417	0.7236336\\
0.7112653	0.5778446\\
0.859014	0.6957164\\
0.8491521	0.7647597\\
0.8465514	0.8120216\\
0.8374209	0.6058073\\
0.7983339	0.8978863\\
0.875883	0.7012851\\
0.8782147	0.8150108\\
0.8673997	0.7180978\\
0.8935238	0.6259804\\
0.8727019	0.7784817\\
0.8988757	0.689723\\
0.9042053	0.8006983\\
0.8848855	0.7153373\\
0.9055486	0.931866\\
0.9175406	0.8883882\\
0.9113447	0.9416648\\
0.9445214	0.8448025\\
0.9145942	0.8552957\\
0.9410294	0.893598\\
0.949388	0.905243\\
0.9292635	0.878942\\
0.9338338	0.9100863\\
0.8809441	0.8824139\\
0.8429153	0.8777167\\
0.8982584	0.9166609\\
0.8129872	0.8997902\\
0.9008591	0.8839897\\
0.9356514	0.8889328\\
0.8989155	0.8794236\\
0.8936635	0.8435563\\
0.8868318	0.8906173\\
0.8609438	0.835458\\
0.8709408	0.7857392\\
0.8453769	0.8507645\\
0.899955	0.8802922\\
0.9267917	0.7986133\\
0.8885866	0.8005925\\
0.9286352	0.8249006\\
0.8255476	0.8267558\\
0.7909617	0.8195278\\
0.7666416	0.9329261\\
0.6212439	0.9081033\\
0.8174045	0.8782703\\
0.8503851	0.9097698\\
0.775359	0.884316\\
0.801627	0.8888286\\
0.8378139	0.8494307\\
0.8159248	0.88777\\
0.8098145	0.904733\\
0.8172195	0.8813966\\
0.801995	0.8947064\\
0.8136359	0.8587384\\
0.799159	0.9180387\\
0.7695052	0.9133165\\
0.8680731	0.8981939\\
0.8279702	0.8865947\\
0.8719797	0.8937081\\
0.8620719	0.8824128\\
0.8319736	0.9138944\\
0.8466921	0.8197865\\
0.805463	0.6530121\\
0.8378378	0.7245736\\
0.8452969	0.6713849\\
0.7727512	0.7207808\\
0.8145128	0.7626026\\
0.8512753	0.679556\\
0.8297234	0.8045558\\
0.8183672	0.8472418\\
0.8306953	0.6606064\\
0.8388704	0.5687963\\
0.8798509	0.5412883\\
0.8645894	0.6914728\\
0.7676222	0.7355201\\
0.8105226	0.6807358\\
0.8434168	0.6353785\\
0.8478566	0.6098551\\
0.8596814	0.8427771\\
0.8586584	0.8534472\\
0.9523165	0.8675516\\
0.9381161	0.8102225\\
0.9304503	0.8059232\\
0.9080353	0.6657254\\
0.9216949	0.8156157\\
0.9421556	0.8719695\\
0.9142852	0.9304117\\
0.925845	0.916949\\
0.8294497	0.8770121\\
0.8297799	0.8805943\\
0.8164642	0.8713917\\
0.8317239	0.8820472\\
0.7986365	0.8307271\\
0.7964181	0.8384879\\
0.7651761	0.849705\\
0.8276027	0.8288724\\
0.8940727	0.9036053\\
0.8886939	0.8510328\\
0.8552297	0.8433346\\
0.8651433	0.8673073\\
0.8940827	0.8488152\\
0.9108631	0.8114129\\
0.8560372	0.8522431\\
0.8798516	0.8875908\\
0.8638338	0.8734732\\
0.8717212	0.7680063\\
0.8427893	0.9108663\\
0.8643182	0.8776901\\
0.8505622	0.8744361\\
0.8538803	0.760632\\
0.8278806	0.7890312\\
0.8486549	0.837447\\
0.8881304	0.8239068\\
0.9191644	0.8218964\\
0.893369	0.8378473\\
0.8962287	0.8803859\\
0.9121565	0.8476051\\
0.8845279	0.8739222\\
0.8839914	0.8448598\\
0.9102556	0.81795\\
0.8845557	0.8765804\\
0.9088428	0.9023872\\
0.8634841	0.8313719\\
0.8573766	0.8369702\\
0.8758103	0.8485298\\
0.8331916	0.8312005\\
0.8400561	0.813826\\
0.8660997	0.8013751\\
0.8970518	0.7869373\\
0.9241737	0.7204692\\
0.8824933	0.8456453\\
0.8755535	0.7573805\\
0.8853178	0.9304742\\
0.9100146	0.9456679\\
0.9070344	0.9065834\\
0.9011838	0.944703\\
0.9085225	0.9543895\\
0.9015408	0.7049134\\
0.8896937	0.8029386\\
0.8227862	0.6842988\\
0.8305538	0.9295015\\
0.7985214	0.906873\\
0.9065344	0.9178607\\
0.8937019	0.9199303\\
0.898874	0.9136609\\
0.9427395	0.9029403\\
0.9368916	0.9029245\\
0.9402572	0.9057075\\
0.7698124	0.8117646\\
0.7976798	0.8232479\\
0.7837155	0.7442229\\
0.8501205	0.7950309\\
0.8474424	0.8076075\\
0.8270124	0.7871525\\
0.9265053	0.7400002\\
0.9316188	0.9454527\\
0.8836328	0.9379941\\
0.7847452	0.9210981\\
0.7869948	0.9222082\\
0.7845828	0.904869\\
0.8328419	0.8932015\\
0.8380834	0.7098755\\
0.885543	0.8518385\\
0.854862	0.947138\\
0.8032737	0.9243461\\
0.8750807	0.927968\\
0.8497056	0.7888197\\
0.8834113	0.7724871\\
0.3561525	0.649066\\
0.2636307	0.683392\\
0.4188776	0.8936773\\
0.1915636	0.9109424\\
0.4058515	0.8967454\\
0.8169958	0.8216259\\
0.7811833	0.8706592\\
0.7950454	0.8550079\\
0.7681304	0.9081901\\
0.7968662	0.8733652\\
0.3334888	0.7986401\\
0.2742624	0.8301299\\
0.4131134	0.7610171\\
0.2748981	0.7686029\\
0.4865717	0.7702867\\
0.5967084	0.7650604\\
0.6467458	0.8165302\\
0.7780281	0.7794104\\
0.6810424	0.9350554\\
0.7589247	0.9404944\\
0.5169619	0.9024669\\
0.6370616	0.9443526\\
0.5740198	0.9285449\\
0.4226194	0.5498212\\
0.6859126	0.5811417\\
0.7293016	0.4189371\\
0.7985831	0.9158048\\
0.8985485	0.899874\\
0.8683243	0.8779518\\
0.7645299	0.9135053\\
0.7011074	0.9309829\\
0.7629215	0.9057975\\
0.6881471	0.9050111\\
0.6475579	0.8886836\\
0.4342979	0.802363\\
0.7673014	0.8493884\\
0.8145325	0.8126131\\
0.7966735	0.8481035\\
0.6690236	0.7952967\\
0.6396338	0.8090574\\
0.7387491	0.8655075\\
0.8478831	0.9016104\\
0.8383594	0.915235\\
0.7087268	0.870834\\
0.645788	0.8410977\\
0.800978	0.8282083\\
0.8931855	0.8178734\\
0.8915126	0.7993008\\
0.8939752	0.8310859\\
0.7323891	0.7370672\\
0.8199282	0.8735224\\
0.6955359	0.8102016\\
0.8788933	0.915454\\
0.8690118	0.858036\\
0.9146698	0.8819115\\
0.8718449	0.8589731\\
0.9014108	0.9201009\\
0.9114493	0.8806063\\
0.9003797	0.8546453\\
0.9138912	0.8821205\\
0.9309937	0.8752119\\
0.9269165	0.8768023\\
0.9118226	0.8724275\\
0.9283898	0.8999714\\
0.9143161	0.87085\\
0.925943	0.8526915\\
0.9198303	0.6520498\\
0.905141	0.9283945\\
0.94806	0.9219409\\
0.9096177	0.906033\\
0.9282044	0.9094044\\
0.9314337	0.8905927\\
0.9298009	0.91343\\
0.9351283	0.8822048\\
0.931863	0.8827531\\
0.9495004	0.8602139\\
0.9422581	0.9128352\\
0.9460208	0.8801027\\
0.930016	0.4498531\\
0.9320552	0.6770911\\
0.9088571	0.541375\\
0.9031437	0.8965974\\
0.9333342	0.8780026\\
0.9051642	0.9172974\\
0.9107003	0.8638026\\
0.9254929	0.9041198\\
0.9272022	0.8810427\\
0.8693182	0.865633\\
0.838144	0.8889461\\
0.9220014	0.7771063\\
0.8945001	0.8204985\\
0.8948387	0.7727832\\
0.8936421	0.8546376\\
0.9090976	0.7912508\\
0.9119314	0.699143\\
0.9138176	0.4229203\\
0.9171534	0.9026546\\
0.9129249	0.9061856\\
0.9089286	0.9088698\\
0.897091	0.8983921\\
0.90468	0.9340704\\
0.8888873	0.7394789\\
0.8841431	0.6546475\\
0.9164619	0.4434972\\
0.9330657	0.8749681\\
0.9140996	0.8651199\\
0.8968379	0.8866935\\
0.7922916	0.879557\\
0.810897	0.87586\\
0.7759929	0.8776429\\
0.8490664	0.8971224\\
0.8656555	0.8738945\\
0.8322036	0.9018763\\
0.8203395	0.9099021\\
0.7830964	0.9244\\
0.8967118	0.921338\\
0.865222	0.9415901\\
0.8742114	0.9112068\\
0.8926408	0.3311196\\
};
\addplot [color=red, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.2\\
0.5	1.2\\
};
\addplot [color=red, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-0.2	0.5\\
1.2	0.5\\
};
\end{axis}
\end{tikzpicture}%
